The E00-110 experiment in Jefferson Lab's Hall A: Deeply Virtual Compton Scattering off the Proton at 6 GeV

We present final results on the photon electroproduction ($\vec{e}p\rightarrow ep\gamma$) cross section in the deeply virtual Compton scattering (DVCS) regime and the valence quark region from Jefferson Lab experiment E00-110. Results from an analysis of a subset of these data were published before, but the analysis has been improved which is described here at length, together with details on the experimental setup. Furthermore, additional data have been analyzed resulting in photon electroproduction cross sections at new kinematic settings, for a total of 588 experimental bins. Results of the $Q^2$- and $x_B$-dependences of both the helicity-dependent and helicity-independent cross sections are discussed. The $Q^2$-dependence illustrates the dominance of the twist-2 handbag amplitude in the kinematics of the experiment, as previously noted. Thanks to the excellent accuracy of this high luminosity experiment, it becomes clear that the unpolarized cross section shows a significant deviation from the Bethe-Heitler process in our kinematics, compatible with a large contribution from the leading twist-2 DVCS$^2$ term to the photon electroproduction cross section. The necessity to include higher-twist corrections in order to fully reproduce the shape of the data is also discussed. The DVCS cross sections in this paper represent the final set of experimental results from E00-110, superseding the previous publication.

==> (inline-0) <==
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.343} & \multicolumn{2}{|c||}{$x_{B}$ = 0.368} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.375} &\multicolumn{2}{|c||}{$x_{B}$ = 0.379} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.381} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.820 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.933 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.964 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.986 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 1.999 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.172 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.232 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.278 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.323 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{ 111.6$\; \pm \;$4.1}&+ 2.3&\multirow{2}{*}{  76.9$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{  75.2$\; \pm \;$5.6}&+ 2.2&\multirow{2}{*}{  66.2$\; \pm \;$7.7}&+ 3.2&\multirow{2}{*}{  70.6$\; \pm \;$11.8}&+ 13.1\\
&&-- 0.0&&-- 1.1&&-- 1.7&&-- 0.9&&-- 0.0\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{ 117.6$\; \pm \;$3.9}&+ 0.7&\multirow{2}{*}{  68.6$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{  59.7$\; \pm \;$4.5}&+ 1.4&\multirow{2}{*}{  64.1$\; \pm \;$6.3}&+ 0.9&\multirow{2}{*}{  66.3$\; \pm \;$8.7}&+ 5.2\\
&&-- 0.3&&-- 2.8&&-- 0.6&&-- 2.0&&-- 0.4\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{  99.8$\; \pm \;$3.5}&+ 0.3&\multirow{2}{*}{  61.7$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  57.9$\; \pm \;$3.8}&+ 0.9&\multirow{2}{*}{  43.9$\; \pm \;$4.5}&+ 1.8&\multirow{2}{*}{  45.1$\; \pm \;$5.7}&+ 0.0\\
&&-- 0.5&&-- 2.6&&-- 1.5&&-- 0.0&&-- 3.3\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  94.1$\; \pm \;$3.3}&+ 0.0&\multirow{2}{*}{  66.9$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  50.4$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  42.5$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  39.0$\; \pm \;$4.5}&+ 0.0\\
&&-- 3.4&&-- 1.2&&-- 4.2&&-- 2.8&&-- 5.8\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  88.2$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  55.5$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  40.0$\; \pm \;$2.8}&+ 0.2&\multirow{2}{*}{  35.3$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{  41.0$\; \pm \;$3.7}&+ 0.0\\
&&-- 2.1&&-- 2.0&&-- 1.1&&-- 2.9&&-- 2.4\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  78.7$\; \pm \;$2.8}&+ 0.4&\multirow{2}{*}{  46.1$\; \pm \;$2.4}&+ 0.1&\multirow{2}{*}{  36.1$\; \pm \;$2.5}&+ 1.3&\multirow{2}{*}{  29.4$\; \pm \;$2.8}&+ 1.2&\multirow{2}{*}{  26.7$\; \pm \;$2.9}&+ 0.0\\
&&-- 0.4&&-- 0.9&&-- 0.0&&-- 0.4&&-- 3.3\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  67.2$\; \pm \;$2.6}&+ 3.6&\multirow{2}{*}{  40.1$\; \pm \;$2.1}&+ 0.1&\multirow{2}{*}{  35.2$\; \pm \;$2.2}&+ 0.6&\multirow{2}{*}{  27.4$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  29.2$\; \pm \;$2.8}&+ 0.0\\
&&-- 0.0&&-- 1.4&&-- 1.8&&-- 2.0&&-- 3.3\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  60.8$\; \pm \;$2.4}&+ 0.5&\multirow{2}{*}{  37.7$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  33.0$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  24.0$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  25.9$\; \pm \;$2.6}&+ 0.0\\
&&-- 1.3&&-- 3.1&&-- 1.4&&-- 1.3&&-- 1.0\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  57.5$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  34.0$\; \pm \;$1.8}&+ 0.0&\multirow{2}{*}{  29.3$\; \pm \;$1.8}&+ 0.1&\multirow{2}{*}{  25.5$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  21.4$\; \pm \;$2.4}&+ 0.1\\
&&-- 2.3&&-- 2.2&&-- 3.0&&-- 2.2&&-- 1.4\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{  50.1$\; \pm \;$2.1}&+ 0.2&\multirow{2}{*}{  33.9$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  28.0$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  22.4$\; \pm \;$1.9}&+ 0.5&\multirow{2}{*}{  16.1$\; \pm \;$2.4}&+ 0.0\\
&&-- 0.8&&-- 0.9&&-- 1.4&&-- 1.3&&-- 1.4\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  49.9$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  34.6$\; \pm \;$1.7}&+ 0.2&\multirow{2}{*}{  26.3$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  21.3$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  13.5$\; \pm \;$2.7}&+ 2.7\\
&&-- 0.9&&-- 0.5&&-- 2.8&&-- 2.6&&-- 0.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  48.1$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  30.7$\; \pm \;$1.6}&+ 0.9&\multirow{2}{*}{  26.8$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  17.4$\; \pm \;$2.0}&+ 1.3&\multirow{2}{*}{  17.5$\; \pm \;$3.2}&+ 0.0\\
&&-- 2.0&&-- 0.3&&-- 0.7&&-- 0.0&&-- 1.7\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  48.3$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  31.5$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  26.6$\; \pm \;$1.7}&+ 0.2&\multirow{2}{*}{  21.4$\; \pm \;$2.1}&+ 0.7&\multirow{2}{*}{  20.5$\; \pm \;$3.2}&+ 0.0\\
&&-- 1.5&&-- 1.6&&-- 0.6&&-- 0.3&&-- 1.4\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  53.2$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  35.7$\; \pm \;$1.7}&+ 1.2&\multirow{2}{*}{  24.7$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  22.5$\; \pm \;$2.1}&+ 0.6&\multirow{2}{*}{  21.7$\; \pm \;$2.9}&+ 0.0\\
&&-- 1.6&&-- 0.0&&-- 1.5&&-- 0.3&&-- 1.8\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  52.7$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  33.3$\; \pm \;$1.7}&+ 0.6&\multirow{2}{*}{  28.4$\; \pm \;$1.8}&+ 0.0&\multirow{2}{*}{  25.1$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  26.5$\; \pm \;$2.6}&+ 0.0\\
&&-- 0.7&&-- 0.0&&-- 4.2&&-- 1.7&&-- 1.4\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  55.2$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  33.7$\; \pm \;$1.8}&+ 0.2&\multirow{2}{*}{  28.4$\; \pm \;$1.9}&+ 0.0&\multirow{2}{*}{  26.0$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  20.1$\; \pm \;$2.2}&+ 0.0\\
&&-- 3.4&&-- 1.1&&-- 1.5&&-- 0.4&&-- 2.4\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  58.5$\; \pm \;$2.3}&+ 0.2&\multirow{2}{*}{  37.7$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  37.3$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  30.5$\; \pm \;$2.4}&+ 0.1&\multirow{2}{*}{  25.7$\; \pm \;$2.6}&+ 0.0\\
&&-- 0.9&&-- 1.3&&-- 2.5&&-- 3.1&&-- 1.8\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{  63.1$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  40.4$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  37.8$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  28.2$\; \pm \;$2.5}&+ 1.3&\multirow{2}{*}{  21.7$\; \pm \;$2.6}&+ 0.6\\
&&-- 2.8&&-- 1.7&&-- 2.5&&-- 0.3&&-- 1.6\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{  74.2$\; \pm \;$2.7}&+ 0.8&\multirow{2}{*}{  42.9$\; \pm \;$2.3}&+ 0.2&\multirow{2}{*}{  40.2$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  32.6$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  26.2$\; \pm \;$2.9}&+ 0.5\\
&&-- 0.7&&-- 0.7&&-- 2.6&&-- 1.7&&-- 0.3\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{  81.8$\; \pm \;$2.9}&+ 0.3&\multirow{2}{*}{  52.8$\; \pm \;$2.6}&+ 0.6&\multirow{2}{*}{  42.6$\; \pm \;$2.7}&+ 1.1&\multirow{2}{*}{  36.4$\; \pm \;$3.1}&+ 3.0&\multirow{2}{*}{  29.7$\; \pm \;$3.5}&+ 0.4\\
&&-- 2.1&&-- 1.2&&-- 0.1&&-- 0.0&&-- 0.7\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{  96.7$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  59.3$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  46.8$\; \pm \;$3.1}&+ 0.4&\multirow{2}{*}{  47.4$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  33.8$\; \pm \;$4.1}&+ 0.0\\
&&-- 1.8&&-- 2.6&&-- 0.4&&-- 3.2&&-- 4.1\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ 105.6$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  62.0$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  48.0$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  46.0$\; \pm \;$4.7}&+ 0.7&\multirow{2}{*}{  39.6$\; \pm \;$5.7}&+ 0.0\\
&&-- 1.2&&-- 1.9&&-- 2.0&&-- 1.8&&-- 5.5\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{ 108.6$\; \pm \;$3.8}&+ 1.5&\multirow{2}{*}{  73.3$\; \pm \;$3.8}&+ 4.1&\multirow{2}{*}{  60.3$\; \pm \;$4.5}&+ 1.6&\multirow{2}{*}{  52.6$\; \pm \;$6.3}&+ 1.4&\multirow{2}{*}{  44.9$\; \pm \;$8.2}&+ 6.9\\
&&-- 1.5&&-- 0.0&&-- 0.5&&-- 0.8&&-- 0.0\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{ 113.6$\; \pm \;$4.0}&+ 2.9&\multirow{2}{*}{  76.8$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{  60.7$\; \pm \;$5.3}&+ 0.5&\multirow{2}{*}{  50.0$\; \pm \;$7.3}&+ 0.0&\multirow{2}{*}{  59.5$\; \pm \;$11.6}&+ 4.4\\
&&-- 0.0&&-- 1.1&&-- 3.5&&-- 13.0&&-- 0.0\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.345} & \multicolumn{2}{|c||}{$x_{B}$ = 0.363} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.368} &\multicolumn{2}{|c||}{$x_{B}$ = 0.371} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.373} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.218 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.318 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.348 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.360 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.375 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.176 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.232 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.279 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.325 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.372 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{ 104.3$\; \pm \;$3.6}&+ 1.1&\multirow{2}{*}{  80.3$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  66.6$\; \pm \;$4.2}&+ 3.1&\multirow{2}{*}{  64.8$\; \pm \;$5.8}&+ 0.5&\multirow{2}{*}{  60.6$\; \pm \;$8.4}&+ 0.0\\
&&-- 0.2&&-- 1.1&&-- 0.0&&-- 1.9&&-- 8.2\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{ 108.6$\; \pm \;$3.6}&+ 1.6&\multirow{2}{*}{  80.6$\; \pm \;$3.3}&+ 3.6&\multirow{2}{*}{  71.9$\; \pm \;$4.0}&+ 2.6&\multirow{2}{*}{  60.2$\; \pm \;$4.9}&+ 0.0&\multirow{2}{*}{  54.8$\; \pm \;$6.3}&+ 0.0\\
&&-- 0.9&&-- 0.0&&-- 0.6&&-- 3.9&&-- 3.3\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{ 100.3$\; \pm \;$3.4}&+ 2.6&\multirow{2}{*}{  70.5$\; \pm \;$3.0}&+ 0.1&\multirow{2}{*}{  58.0$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  42.3$\; \pm \;$3.4}&+ 0.9&\multirow{2}{*}{  41.2$\; \pm \;$4.1}&+ 2.2\\
&&-- 0.0&&-- 1.8&&-- 5.8&&-- 0.6&&-- 1.4\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  91.2$\; \pm \;$3.2}&+ 1.5&\multirow{2}{*}{  60.4$\; \pm \;$2.7}&+ 0.5&\multirow{2}{*}{  48.2$\; \pm \;$2.8}&+ 0.2&\multirow{2}{*}{  39.2$\; \pm \;$3.0}&+ 3.1&\multirow{2}{*}{  38.8$\; \pm \;$3.3}&+ 1.4\\
&&-- 1.0&&-- 1.3&&-- 0.7&&-- 0.0&&-- 0.0\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  76.8$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  51.3$\; \pm \;$2.4}&+ 0.6&\multirow{2}{*}{  42.2$\; \pm \;$2.4}&+ 0.2&\multirow{2}{*}{  36.8$\; \pm \;$2.6}&+ 3.0&\multirow{2}{*}{  29.5$\; \pm \;$2.6}&+ 1.4\\
&&-- 3.1&&-- 0.4&&-- 2.5&&-- 0.0&&-- 0.1\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  73.0$\; \pm \;$2.8}&+ 0.4&\multirow{2}{*}{  46.3$\; \pm \;$2.2}&+ 1.1&\multirow{2}{*}{  39.4$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  27.3$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  23.8$\; \pm \;$2.2}&+ 0.6\\
&&-- 0.6&&-- 0.1&&-- 3.0&&-- 1.0&&-- 0.2\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  56.5$\; \pm \;$2.5}&+ 0.4&\multirow{2}{*}{  42.6$\; \pm \;$2.0}&+ 0.5&\multirow{2}{*}{  29.5$\; \pm \;$1.9}&+ 2.1&\multirow{2}{*}{  25.1$\; \pm \;$1.9}&+ 0.0&\multirow{2}{*}{  20.3$\; \pm \;$1.9}&+ 0.0\\
&&-- 0.7&&-- 0.7&&-- 0.2&&-- 0.8&&-- 1.1\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  55.7$\; \pm \;$2.3}&+ 0.6&\multirow{2}{*}{  35.3$\; \pm \;$1.8}&+ 0.8&\multirow{2}{*}{  28.7$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  24.3$\; \pm \;$1.7}&+ 0.4&\multirow{2}{*}{  16.6$\; \pm \;$1.6}&+ 0.0\\
&&-- 1.2&&-- 0.3&&-- 0.8&&-- 0.7&&-- 1.8\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  49.0$\; \pm \;$2.2}&+ 0.4&\multirow{2}{*}{  34.8$\; \pm \;$1.7}&+ 0.0&\multirow{2}{*}{  23.8$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  21.9$\; \pm \;$1.6}&+ 0.5&\multirow{2}{*}{  16.5$\; \pm \;$1.5}&+ 0.0\\
&&-- 1.1&&-- 1.5&&-- 0.9&&-- 0.4&&-- 2.6\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{  47.0$\; \pm \;$2.1}&+ 1.4&\multirow{2}{*}{  28.4$\; \pm \;$1.6}&+ 0.1&\multirow{2}{*}{  24.8$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  20.3$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  14.9$\; \pm \;$1.4}&+ 0.0\\
&&-- 0.0&&-- 0.5&&-- 0.6&&-- 0.6&&-- 1.3\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  41.1$\; \pm \;$2.0}&+ 0.1&\multirow{2}{*}{  30.9$\; \pm \;$1.6}&+ 0.1&\multirow{2}{*}{  25.7$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  19.0$\; \pm \;$1.5}&+ 0.2&\multirow{2}{*}{  14.0$\; \pm \;$1.5}&+ 0.9\\
&&-- 1.4&&-- 0.9&&-- 1.4&&-- 0.2&&-- 0.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  41.6$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  25.7$\; \pm \;$1.5}&+ 0.1&\multirow{2}{*}{  25.7$\; \pm \;$1.6}&+ 0.1&\multirow{2}{*}{  20.4$\; \pm \;$1.6}&+ 0.9&\multirow{2}{*}{  13.7$\; \pm \;$1.7}&+ 0.0\\
&&-- 0.9&&-- 0.6&&-- 0.5&&-- 0.0&&-- 0.7\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  38.5$\; \pm \;$1.9}&+ 0.0&\multirow{2}{*}{  27.7$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  20.6$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  18.1$\; \pm \;$1.5}&+ 0.3&\multirow{2}{*}{  15.1$\; \pm \;$1.7}&+ 1.1\\
&&-- 1.1&&-- 0.9&&-- 0.6&&-- 0.6&&-- 0.2\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  41.1$\; \pm \;$1.9}&+ 0.4&\multirow{2}{*}{  29.7$\; \pm \;$1.6}&+ 0.1&\multirow{2}{*}{  20.7$\; \pm \;$1.5}&+ 0.1&\multirow{2}{*}{  22.8$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  16.7$\; \pm \;$1.6}&+ 0.5\\
&&-- 1.1&&-- 0.6&&-- 0.4&&-- 1.7&&-- 0.3\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  45.3$\; \pm \;$2.1}&+ 0.3&\multirow{2}{*}{  31.4$\; \pm \;$1.6}&+ 0.1&\multirow{2}{*}{  24.2$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  19.1$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  14.2$\; \pm \;$1.4}&+ 0.3\\
&&-- 0.6&&-- 0.6&&-- 1.5&&-- 1.0&&-- 0.5\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  51.3$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  34.4$\; \pm \;$1.7}&+ 0.3&\multirow{2}{*}{  28.3$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  21.9$\; \pm \;$1.5}&+ 0.0&\multirow{2}{*}{  19.0$\; \pm \;$1.5}&+ 0.0\\
&&-- 0.9&&-- 0.6&&-- 1.0&&-- 1.5&&-- 0.7\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  53.3$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  35.8$\; \pm \;$1.8}&+ 0.5&\multirow{2}{*}{  27.2$\; \pm \;$1.7}&+ 1.3&\multirow{2}{*}{  20.8$\; \pm \;$1.6}&+ 0.0&\multirow{2}{*}{  18.5$\; \pm \;$1.7}&+ 0.1\\
&&-- 1.6&&-- 0.3&&-- 0.1&&-- 1.5&&-- 2.4\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{  62.2$\; \pm \;$2.5}&+ 0.0&\multirow{2}{*}{  42.4$\; \pm \;$2.0}&+ 0.1&\multirow{2}{*}{  31.7$\; \pm \;$1.8}&+ 0.1&\multirow{2}{*}{  25.6$\; \pm \;$1.9}&+ 0.3&\multirow{2}{*}{  19.6$\; \pm \;$1.8}&+ 0.0\\
&&-- 3.2&&-- 1.1&&-- 1.0&&-- 0.1&&-- 1.3\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{  70.0$\; \pm \;$2.7}&+ 0.4&\multirow{2}{*}{  43.9$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  35.1$\; \pm \;$2.0}&+ 0.1&\multirow{2}{*}{  31.5$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  24.2$\; \pm \;$2.0}&+ 0.0\\
&&-- 1.0&&-- 1.6&&-- 0.3&&-- 1.2&&-- 0.9\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{  80.1$\; \pm \;$2.9}&+ 2.3&\multirow{2}{*}{  54.6$\; \pm \;$2.3}&+ 1.0&\multirow{2}{*}{  41.8$\; \pm \;$2.2}&+ 1.2&\multirow{2}{*}{  36.4$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  31.2$\; \pm \;$2.5}&+ 0.0\\
&&-- 0.0&&-- 0.6&&-- 0.1&&-- 1.9&&-- 1.4\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{  87.4$\; \pm \;$3.1}&+ 4.3&\multirow{2}{*}{  63.3$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  51.4$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  40.0$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  33.3$\; \pm \;$2.9}&+ 1.6\\
&&-- 0.0&&-- 3.3&&-- 2.6&&-- 1.8&&-- 0.2\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{  97.4$\; \pm \;$3.3}&+ 0.0&\multirow{2}{*}{  66.8$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  51.4$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  52.6$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{  45.5$\; \pm \;$4.0}&+ 0.0\\
&&-- 1.8&&-- 3.3&&-- 4.9&&-- 2.1&&-- 7.6\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  99.2$\; \pm \;$3.5}&+ 2.7&\multirow{2}{*}{  75.2$\; \pm \;$3.3}&+ 0.0&\multirow{2}{*}{  56.8$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  55.7$\; \pm \;$4.6}&+ 0.0&\multirow{2}{*}{  55.2$\; \pm \;$6.4}&+ 0.7\\
&&-- 0.0&&-- 2.2&&-- 3.2&&-- 8.2&&-- 4.0\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  98.6$\; \pm \;$3.6}&+ 1.7&\multirow{2}{*}{  77.3$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  60.0$\; \pm \;$4.1}&+ 2.0&\multirow{2}{*}{  59.1$\; \pm \;$5.7}&+ 3.2&\multirow{2}{*}{  55.4$\; \pm \;$8.7}&+ 3.1\\
&&-- 0.0&&-- 4.7&&-- 1.1&&-- 0.0&&-- 1.3\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.345} & \multicolumn{2}{|c||}{$x_{B}$ = 0.374} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.385} &\multicolumn{2}{|c||}{$x_{B}$ = 0.391} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.399} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.453 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.552 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.589 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.608 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 1.633 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.170 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.232 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.278 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.323 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.370 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{   0.8$\; \pm \;$7.9}&+ 1.0&\multirow{2}{*}{   5.7$\; \pm \;$7.9}&+ 0.0&\multirow{2}{*}{  -7.2$\; \pm \;$10.8}&+ 0.0&\multirow{2}{*}{   4.2$\; \pm \;$13.8}&+ 4.5&\multirow{2}{*}{  12.7$\; \pm \;$20.7}&+ 0.0\\
&&-- 3.0&&-- 3.8&&-- 13.5&&-- 3.2&&-- 16.2\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{   5.2$\; \pm \;$7.1}&+ 0.0&\multirow{2}{*}{  -2.2$\; \pm \;$7.1}&+ 8.4&\multirow{2}{*}{   3.1$\; \pm \;$8.9}&+ 9.9&\multirow{2}{*}{  10.8$\; \pm \;$13.1}&+ 0.0&\multirow{2}{*}{  25.7$\; \pm \;$16.3}&+ 2.6\\
&&-- 9.4&&-- 0.0&&-- 1.8&&-- 11.6&&-- 1.3\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{  16.5$\; \pm \;$6.3}&+ 0.0&\multirow{2}{*}{   4.3$\; \pm \;$6.1}&+ 1.9&\multirow{2}{*}{  20.3$\; \pm \;$6.9}&+ 0.0&\multirow{2}{*}{  18.0$\; \pm \;$8.7}&+ 3.8&\multirow{2}{*}{  25.2$\; \pm \;$11.2}&+ 0.0\\
&&-- 10.7&&-- 3.4&&-- 5.1&&-- 0.0&&-- 12.1\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  18.8$\; \pm \;$5.2}&+ 1.1&\multirow{2}{*}{  13.4$\; \pm \;$5.1}&+ 3.2&\multirow{2}{*}{  18.3$\; \pm \;$5.7}&+ 0.0&\multirow{2}{*}{  18.0$\; \pm \;$6.6}&+ 7.8&\multirow{2}{*}{  16.3$\; \pm \;$8.3}&+ 2.6\\
&&-- 1.1&&-- 1.2&&-- 4.2&&-- 0.0&&-- 1.8\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  19.9$\; \pm \;$4.5}&+ 2.6&\multirow{2}{*}{  12.4$\; \pm \;$4.6}&+ 0.0&\multirow{2}{*}{   5.4$\; \pm \;$4.8}&+ 2.4&\multirow{2}{*}{  13.9$\; \pm \;$5.4}&+ 0.4&\multirow{2}{*}{  11.7$\; \pm \;$6.2}&+ 0.0\\
&&-- 0.0&&-- 4.0&&-- 0.0&&-- 4.6&&-- 6.8\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  14.0$\; \pm \;$4.0}&+ 1.6&\multirow{2}{*}{  12.2$\; \pm \;$3.8}&+ 1.0&\multirow{2}{*}{   9.0$\; \pm \;$4.1}&+ 6.1&\multirow{2}{*}{   5.7$\; \pm \;$4.6}&+ 3.6&\multirow{2}{*}{   6.9$\; \pm \;$4.9}&+ 0.6\\
&&-- 0.0&&-- 0.0&&-- 0.0&&-- 0.0&&-- 2.2\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  15.8$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{   8.3$\; \pm \;$3.5}&+ 1.6&\multirow{2}{*}{   8.6$\; \pm \;$3.9}&+ 1.8&\multirow{2}{*}{   0.6$\; \pm \;$4.2}&+ 4.5&\multirow{2}{*}{  18.9$\; \pm \;$4.7}&+ 1.4\\
&&-- 2.8&&-- 1.1&&-- 2.9&&-- 0.0&&-- 2.3\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  15.9$\; \pm \;$3.6}&+ 1.9&\multirow{2}{*}{  13.6$\; \pm \;$3.3}&+ 0.7&\multirow{2}{*}{  -2.2$\; \pm \;$3.5}&+ 5.1&\multirow{2}{*}{   6.3$\; \pm \;$3.9}&+ 1.3&\multirow{2}{*}{   2.2$\; \pm \;$4.7}&+ 4.8\\
&&-- 0.2&&-- 1.7&&-- 0.0&&-- 1.4&&-- 0.8\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  12.7$\; \pm \;$3.3}&+ 1.5&\multirow{2}{*}{   6.7$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{   4.0$\; \pm \;$3.2}&+ 4.7&\multirow{2}{*}{   2.0$\; \pm \;$3.9}&+ 0.1&\multirow{2}{*}{   7.1$\; \pm \;$5.8}&+ 0.3\\
&&-- 0.3&&-- 4.9&&-- 0.0&&-- 2.1&&-- 7.2\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{  10.0$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{   7.7$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{   4.2$\; \pm \;$3.3}&+ 1.8&\multirow{2}{*}{   1.2$\; \pm \;$4.5}&+ 0.6&\multirow{2}{*}{  -1.5$\; \pm \;$7.1}&+ 4.4\\
&&-- 3.0&&-- 3.4&&-- 0.0&&-- 3.0&&-- 2.8\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{   6.8$\; \pm \;$2.9}&+ 3.0&\multirow{2}{*}{   3.0$\; \pm \;$2.7}&+ 1.1&\multirow{2}{*}{   8.0$\; \pm \;$3.7}&+ 0.9&\multirow{2}{*}{   5.9$\; \pm \;$5.6}&+ 4.0&\multirow{2}{*}{   9.1$\; \pm \;$10.9}&+ 3.5\\
&&-- 0.0&&-- 0.0&&-- 1.8&&-- 0.7&&-- 4.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  -3.5$\; \pm \;$2.8}&+ 0.4&\multirow{2}{*}{  -1.6$\; \pm \;$2.7}&+ 1.5&\multirow{2}{*}{  -2.0$\; \pm \;$3.6}&+ 5.0&\multirow{2}{*}{  -1.8$\; \pm \;$6.6}&+ 2.3&\multirow{2}{*}{ -18.3$\; \pm \;$23.5}&+ 0.0\\
&&-- 1.6&&-- 0.3&&-- 0.0&&-- 0.0&&-- 34.1\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  -1.9$\; \pm \;$2.8}&+ 1.1&\multirow{2}{*}{   1.0$\; \pm \;$2.6}&+ 1.0&\multirow{2}{*}{   0.2$\; \pm \;$3.6}&+ 1.2&\multirow{2}{*}{ -13.9$\; \pm \;$6.1}&+ 0.0&\multirow{2}{*}{ -28.1$\; \pm \;$15.5}&+ 5.6\\
&&-- 0.3&&-- 0.4&&-- 0.8&&-- 4.2&&-- 7.0\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  -5.3$\; \pm \;$2.9}&+ 1.1&\multirow{2}{*}{  -1.8$\; \pm \;$2.8}&+ 4.0&\multirow{2}{*}{   0.9$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{   1.8$\; \pm \;$5.5}&+ 2.0&\multirow{2}{*}{   0.6$\; \pm \;$9.0}&+ 0.0\\
&&-- 0.3&&-- 0.0&&-- 3.4&&-- 2.1&&-- 8.1\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  -4.4$\; \pm \;$3.0}&+ 2.0&\multirow{2}{*}{  -4.9$\; \pm \;$2.9}&+ 1.2&\multirow{2}{*}{  -1.5$\; \pm \;$3.4}&+ 1.1&\multirow{2}{*}{  -9.8$\; \pm \;$4.8}&+ 1.2&\multirow{2}{*}{   0.1$\; \pm \;$7.4}&+ 2.3\\
&&-- 0.8&&-- 0.9&&-- 1.9&&-- 3.2&&-- 0.8\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  -8.0$\; \pm \;$3.2}&+ 1.1&\multirow{2}{*}{  -8.7$\; \pm \;$2.9}&+ 1.1&\multirow{2}{*}{  -5.2$\; \pm \;$3.2}&+ 1.9&\multirow{2}{*}{   1.8$\; \pm \;$3.9}&+ 1.8&\multirow{2}{*}{  -1.9$\; \pm \;$5.6}&+ 2.3\\
&&-- 0.4&&-- 1.2&&-- 0.0&&-- 0.0&&-- 0.2\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{ -11.8$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{ -10.4$\; \pm \;$3.2}&+ 2.4&\multirow{2}{*}{ -11.5$\; \pm \;$3.5}&+ 0.7&\multirow{2}{*}{ -11.7$\; \pm \;$4.1}&+ 2.4&\multirow{2}{*}{ -10.9$\; \pm \;$5.1}&+ 0.8\\
&&-- 5.7&&-- 0.0&&-- 0.2&&-- 0.0&&-- 1.3\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{ -11.3$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{  -7.9$\; \pm \;$3.5}&+ 2.4&\multirow{2}{*}{  -6.2$\; \pm \;$3.7}&+ 0.8&\multirow{2}{*}{ -15.0$\; \pm \;$4.3}&+ 0.4&\multirow{2}{*}{  -5.5$\; \pm \;$4.6}&+ 0.3\\
&&-- 3.4&&-- 1.0&&-- 1.5&&-- 1.5&&-- 5.1\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{ -24.0$\; \pm \;$3.9}&+ 2.4&\multirow{2}{*}{ -11.0$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{  -9.3$\; \pm \;$3.9}&+ 1.0&\multirow{2}{*}{ -12.1$\; \pm \;$4.6}&+ 1.6&\multirow{2}{*}{  -5.8$\; \pm \;$4.9}&+ 0.9\\
&&-- 0.2&&-- 3.3&&-- 0.0&&-- 2.1&&-- 0.5\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{ -26.5$\; \pm \;$4.4}&+ 2.4&\multirow{2}{*}{ -16.4$\; \pm \;$4.2}&+ 0.9&\multirow{2}{*}{  -7.5$\; \pm \;$4.5}&+ 0.9&\multirow{2}{*}{  -4.2$\; \pm \;$5.2}&+ 0.0&\multirow{2}{*}{ -11.7$\; \pm \;$6.1}&+ 9.2\\
&&-- 0.0&&-- 1.5&&-- 1.7&&-- 7.3&&-- 0.0\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{ -16.6$\; \pm \;$5.0}&+ 5.2&\multirow{2}{*}{ -10.0$\; \pm \;$4.7}&+ 3.1&\multirow{2}{*}{  -2.5$\; \pm \;$5.3}&+ 0.0&\multirow{2}{*}{   1.8$\; \pm \;$6.7}&+ 0.0&\multirow{2}{*}{ -11.7$\; \pm \;$7.8}&+ 2.6\\
&&-- 1.5&&-- 0.0&&-- 4.9&&-- 4.2&&-- 0.9\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ -18.7$\; \pm \;$6.0}&+ 4.7&\multirow{2}{*}{ -11.8$\; \pm \;$6.0}&+ 0.0&\multirow{2}{*}{ -17.4$\; \pm \;$6.9}&+ 7.5&\multirow{2}{*}{ -15.0$\; \pm \;$9.4}&+ 7.9&\multirow{2}{*}{ -14.9$\; \pm \;$11.7}&+ 6.7\\
&&-- 0.0&&-- 5.5&&-- 0.0&&-- 0.0&&-- 0.5\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  -5.7$\; \pm \;$6.9}&+ 2.7&\multirow{2}{*}{  -6.8$\; \pm \;$7.0}&+ 4.3&\multirow{2}{*}{  -3.0$\; \pm \;$9.4}&+ 0.0&\multirow{2}{*}{  -8.7$\; \pm \;$12.8}&+ 9.5&\multirow{2}{*}{ -28.7$\; \pm \;$20.1}&+ 16.1\\
&&-- 2.3&&-- 0.0&&-- 12.4&&-- 0.0&&-- 0.6\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  -1.4$\; \pm \;$7.6}&+ 1.6&\multirow{2}{*}{  -4.3$\; \pm \;$7.8}&+ 15.1&\multirow{2}{*}{   0.5$\; \pm \;$11.2}&+ 2.6&\multirow{2}{*}{ -10.2$\; \pm \;$15.5}&+ 0.0&\multirow{2}{*}{ -43.5$\; \pm \;$23.1}&+ 8.2\\
&&-- 1.9&&-- 0.0&&-- 3.8&&-- 7.2&&-- 0.0\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.343} & \multicolumn{2}{|c||}{$x_{B}$ = 0.368} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.375} &\multicolumn{2}{|c||}{$x_{B}$ = 0.379} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.381} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.820 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.933 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.964 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 1.986 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 1.999 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.172 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.232 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.278 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.323 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{  -1.0$\; \pm \;$6.0}&+ 1.0&\multirow{2}{*}{   3.1$\; \pm \;$6.1}&+ 0.0&\multirow{2}{*}{   1.7$\; \pm \;$7.7}&+ 0.9&\multirow{2}{*}{   7.3$\; \pm \;$11.1}&+ 10.3&\multirow{2}{*}{ -12.1$\; \pm \;$16.0}&+ 1.4\\
&&-- 1.1&&-- 4.8&&-- 2.5&&-- 0.0&&-- 5.2\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{  12.2$\; \pm \;$5.7}&+ 2.3&\multirow{2}{*}{  -1.9$\; \pm \;$5.4}&+ 1.9&\multirow{2}{*}{   4.1$\; \pm \;$6.2}&+ 0.0&\multirow{2}{*}{  -0.1$\; \pm \;$9.0}&+ 0.0&\multirow{2}{*}{   1.1$\; \pm \;$12.0}&+ 3.6\\
&&-- 0.0&&-- 1.4&&-- 7.5&&-- 3.7&&-- 1.4\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{  16.8$\; \pm \;$4.9}&+ 2.6&\multirow{2}{*}{  12.0$\; \pm \;$4.5}&+ 1.6&\multirow{2}{*}{  16.1$\; \pm \;$5.2}&+ 4.2&\multirow{2}{*}{   7.9$\; \pm \;$6.1}&+ 3.2&\multirow{2}{*}{   4.1$\; \pm \;$7.5}&+ 4.0\\
&&-- 0.5&&-- 2.0&&-- 0.0&&-- 3.4&&-- 0.0\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  15.3$\; \pm \;$4.5}&+ 1.9&\multirow{2}{*}{  19.3$\; \pm \;$4.2}&+ 0.1&\multirow{2}{*}{  15.0$\; \pm \;$4.3}&+ 3.2&\multirow{2}{*}{  22.4$\; \pm \;$5.1}&+ 0.2&\multirow{2}{*}{   7.3$\; \pm \;$5.8}&+ 4.4\\
&&-- 0.9&&-- 0.9&&-- 0.0&&-- 1.9&&-- 0.2\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  15.8$\; \pm \;$4.3}&+ 0.5&\multirow{2}{*}{  14.4$\; \pm \;$3.7}&+ 0.1&\multirow{2}{*}{   1.8$\; \pm \;$3.6}&+ 1.2&\multirow{2}{*}{   9.9$\; \pm \;$4.0}&+ 0.1&\multirow{2}{*}{   9.9$\; \pm \;$4.9}&+ 1.1\\
&&-- 1.2&&-- 3.0&&-- 1.1&&-- 1.6&&-- 1.1\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  20.5$\; \pm \;$3.9}&+ 2.0&\multirow{2}{*}{  10.8$\; \pm \;$3.2}&+ 0.2&\multirow{2}{*}{  10.9$\; \pm \;$3.2}&+ 2.0&\multirow{2}{*}{   5.1$\; \pm \;$3.5}&+ 2.1&\multirow{2}{*}{  10.8$\; \pm \;$3.8}&+ 0.0\\
&&-- 0.0&&-- 3.1&&-- 0.0&&-- 0.0&&-- 1.4\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  15.1$\; \pm \;$3.6}&+ 3.8&\multirow{2}{*}{   8.6$\; \pm \;$2.8}&+ 2.6&\multirow{2}{*}{   4.8$\; \pm \;$2.9}&+ 0.4&\multirow{2}{*}{  11.3$\; \pm \;$3.0}&+ 0.6&\multirow{2}{*}{   4.7$\; \pm \;$3.5}&+ 1.4\\
&&-- 0.0&&-- 0.5&&-- 1.7&&-- 0.4&&-- 0.3\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{   6.7$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{   4.3$\; \pm \;$2.7}&+ 1.6&\multirow{2}{*}{   8.6$\; \pm \;$2.7}&+ 0.2&\multirow{2}{*}{   1.5$\; \pm \;$2.7}&+ 0.7&\multirow{2}{*}{  10.5$\; \pm \;$3.2}&+ 1.5\\
&&-- 1.7&&-- 0.7&&-- 1.3&&-- 0.1&&-- 1.2\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  14.9$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{   7.2$\; \pm \;$2.4}&+ 0.4&\multirow{2}{*}{   6.4$\; \pm \;$2.3}&+ 2.2&\multirow{2}{*}{  12.2$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{   2.1$\; \pm \;$2.9}&+ 2.4\\
&&-- 1.1&&-- 1.0&&-- 0.0&&-- 1.9&&-- 0.0\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{   6.9$\; \pm \;$3.0}&+ 2.4&\multirow{2}{*}{   7.0$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{   6.9$\; \pm \;$2.2}&+ 0.8&\multirow{2}{*}{   1.0$\; \pm \;$2.5}&+ 2.5&\multirow{2}{*}{   3.7$\; \pm \;$2.8}&+ 0.0\\
&&-- 0.0&&-- 0.5&&-- 0.0&&-- 0.0&&-- 3.6\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{   5.7$\; \pm \;$3.0}&+ 1.5&\multirow{2}{*}{   6.2$\; \pm \;$2.3}&+ 1.3&\multirow{2}{*}{   5.4$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{   2.7$\; \pm \;$2.6}&+ 1.4&\multirow{2}{*}{   0.1$\; \pm \;$3.1}&+ 0.0\\
&&-- 0.9&&-- 0.7&&-- 1.1&&-- 0.0&&-- 1.6\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{   0.7$\; \pm \;$2.9}&+ 2.0&\multirow{2}{*}{   0.4$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  -1.5$\; \pm \;$2.2}&+ 0.4&\multirow{2}{*}{  -0.3$\; \pm \;$2.5}&+ 2.1&\multirow{2}{*}{  -7.0$\; \pm \;$3.8}&+ 2.6\\
&&-- 1.0&&-- 1.5&&-- 1.4&&-- 0.4&&-- 0.0\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  -0.3$\; \pm \;$2.9}&+ 1.4&\multirow{2}{*}{  -0.7$\; \pm \;$2.2}&+ 1.4&\multirow{2}{*}{  -1.4$\; \pm \;$2.1}&+ 1.8&\multirow{2}{*}{  -3.6$\; \pm \;$2.7}&+ 4.5&\multirow{2}{*}{   2.5$\; \pm \;$3.7}&+ 2.7\\
&&-- 0.0&&-- 0.0&&-- 0.5&&-- 0.0&&-- 0.0\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  -6.5$\; \pm \;$3.0}&+ 1.6&\multirow{2}{*}{  -1.4$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  -0.5$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{   1.5$\; \pm \;$2.6}&+ 1.4&\multirow{2}{*}{   0.6$\; \pm \;$3.4}&+ 0.0\\
&&-- 0.7&&-- 2.1&&-- 1.3&&-- 0.0&&-- 1.3\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  -8.1$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{  -2.6$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  -4.6$\; \pm \;$2.2}&+ 2.4&\multirow{2}{*}{   2.3$\; \pm \;$2.6}&+ 0.3&\multirow{2}{*}{   0.4$\; \pm \;$3.1}&+ 1.6\\
&&-- 1.9&&-- 2.2&&-- 0.0&&-- 0.8&&-- 0.0\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  -9.2$\; \pm \;$3.1}&+ 0.4&\multirow{2}{*}{  -6.7$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  -5.0$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{   0.0$\; \pm \;$2.7}&+ 3.0&\multirow{2}{*}{  -4.4$\; \pm \;$2.7}&+ 1.9\\
&&-- 1.5&&-- 2.1&&-- 2.4&&-- 0.0&&-- 0.9\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{ -11.8$\; \pm \;$3.2}&+ 3.2&\multirow{2}{*}{ -10.6$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  -7.0$\; \pm \;$2.8}&+ 0.4&\multirow{2}{*}{  -8.1$\; \pm \;$3.0}&+ 0.1&\multirow{2}{*}{   0.4$\; \pm \;$3.1}&+ 0.0\\
&&-- 0.0&&-- 1.1&&-- 0.8&&-- 1.6&&-- 2.5\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{ -17.5$\; \pm \;$3.4}&+ 3.0&\multirow{2}{*}{  -9.2$\; \pm \;$2.8}&+ 1.9&\multirow{2}{*}{ -11.0$\; \pm \;$3.0}&+ 1.1&\multirow{2}{*}{  -7.1$\; \pm \;$3.1}&+ 2.7&\multirow{2}{*}{  -2.5$\; \pm \;$3.2}&+ 2.2\\
&&-- 0.0&&-- 0.0&&-- 1.0&&-- 0.0&&-- 0.7\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{ -16.0$\; \pm \;$3.8}&+ 0.5&\multirow{2}{*}{ -15.5$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{ -11.9$\; \pm \;$3.2}&+ 1.8&\multirow{2}{*}{   0.6$\; \pm \;$3.5}&+ 1.3&\multirow{2}{*}{  -6.1$\; \pm \;$3.6}&+ 0.0\\
&&-- 1.4&&-- 3.5&&-- 0.0&&-- 0.0&&-- 2.1\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{ -17.2$\; \pm \;$4.0}&+ 2.6&\multirow{2}{*}{ -16.0$\; \pm \;$3.5}&+ 0.9&\multirow{2}{*}{  -9.9$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  -8.9$\; \pm \;$4.0}&+ 1.6&\multirow{2}{*}{  -1.6$\; \pm \;$4.4}&+ 1.2\\
&&-- 0.4&&-- 0.0&&-- 1.3&&-- 1.5&&-- 1.1\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{ -16.3$\; \pm \;$4.5}&+ 1.7&\multirow{2}{*}{ -10.3$\; \pm \;$3.9}&+ 3.3&\multirow{2}{*}{  -6.0$\; \pm \;$4.1}&+ 0.0&\multirow{2}{*}{  -8.4$\; \pm \;$5.1}&+ 2.8&\multirow{2}{*}{  -7.1$\; \pm \;$5.4}&+ 1.6\\
&&-- 0.6&&-- 0.0&&-- 3.9&&-- 0.0&&-- 1.9\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ -11.6$\; \pm \;$4.9}&+ 0.7&\multirow{2}{*}{ -16.5$\; \pm \;$4.5}&+ 2.3&\multirow{2}{*}{  -9.6$\; \pm \;$4.8}&+ 2.4&\multirow{2}{*}{ -20.1$\; \pm \;$6.3}&+ 0.0&\multirow{2}{*}{  -7.9$\; \pm \;$7.6}&+ 1.1\\
&&-- 1.3&&-- 0.0&&-- 0.0&&-- 3.6&&-- 3.5\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  -1.9$\; \pm \;$5.5}&+ 2.7&\multirow{2}{*}{  -7.2$\; \pm \;$5.5}&+ 0.2&\multirow{2}{*}{ -17.2$\; \pm \;$6.2}&+ 0.0&\multirow{2}{*}{  -3.3$\; \pm \;$8.8}&+ 0.0&\multirow{2}{*}{  -1.2$\; \pm \;$10.9}&+ 1.7\\
&&-- 1.0&&-- 2.3&&-- 8.0&&-- 6.7&&-- 15.4\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  -3.6$\; \pm \;$5.9}&+ 0.0&\multirow{2}{*}{  -0.7$\; \pm \;$6.1}&+ 0.5&\multirow{2}{*}{   1.8$\; \pm \;$7.4}&+ 6.3&\multirow{2}{*}{  -2.6$\; \pm \;$10.6}&+ 3.0&\multirow{2}{*}{  -5.1$\; \pm \;$16.7}&+ 13.3\\
&&-- 2.2&&-- 1.1&&-- 1.3&&-- 8.5&&-- 0.0\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.345} & \multicolumn{2}{|c||}{$x_{B}$ = 0.363} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.368} &\multicolumn{2}{|c||}{$x_{B}$ = 0.371} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.373} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.218 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.318 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.348 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.360 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.375 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.176 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.232 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.279 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.325 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.372 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{   5.2$\; \pm \;$5.1}&+ 0.0&\multirow{2}{*}{   7.4$\; \pm \;$4.9}&+ 0.2&\multirow{2}{*}{  11.5$\; \pm \;$5.9}&+ 3.9&\multirow{2}{*}{   1.7$\; \pm \;$7.3}&+ 2.9&\multirow{2}{*}{   9.4$\; \pm \;$10.9}&+ 2.0\\
&&-- 5.4&&-- 1.8&&-- 0.1&&-- 0.0&&-- 2.5\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{   1.8$\; \pm \;$5.1}&+ 3.6&\multirow{2}{*}{  15.4$\; \pm \;$4.6}&+ 0.9&\multirow{2}{*}{   8.6$\; \pm \;$5.3}&+ 1.6&\multirow{2}{*}{   4.4$\; \pm \;$6.2}&+ 0.0&\multirow{2}{*}{   6.4$\; \pm \;$8.2}&+ 4.6\\
&&-- 0.0&&-- 1.3&&-- 0.4&&-- 4.3&&-- 1.9\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{   8.0$\; \pm \;$4.7}&+ 1.5&\multirow{2}{*}{   8.3$\; \pm \;$4.1}&+ 1.8&\multirow{2}{*}{  15.4$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{   1.9$\; \pm \;$4.4}&+ 0.0&\multirow{2}{*}{  10.0$\; \pm \;$5.3}&+ 0.0\\
&&-- 0.7&&-- 0.0&&-- 1.9&&-- 5.3&&-- 3.6\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  16.7$\; \pm \;$4.5}&+ 5.7&\multirow{2}{*}{  11.5$\; \pm \;$3.6}&+ 1.5&\multirow{2}{*}{  10.5$\; \pm \;$3.6}&+ 1.5&\multirow{2}{*}{   9.6$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  21.8$\; \pm \;$4.3}&+ 1.6\\
&&-- 0.1&&-- 1.5&&-- 0.2&&-- 2.3&&-- 0.4\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  21.1$\; \pm \;$4.1}&+ 6.0&\multirow{2}{*}{  17.1$\; \pm \;$3.2}&+ 3.7&\multirow{2}{*}{  16.7$\; \pm \;$3.2}&+ 1.2&\multirow{2}{*}{  15.0$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{   6.2$\; \pm \;$3.3}&+ 0.0\\
&&-- 0.0&&-- 0.0&&-- 0.0&&-- 1.4&&-- 3.5\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  16.0$\; \pm \;$4.0}&+ 2.1&\multirow{2}{*}{   6.6$\; \pm \;$2.9}&+ 1.6&\multirow{2}{*}{  11.9$\; \pm \;$2.8}&+ 2.4&\multirow{2}{*}{   9.3$\; \pm \;$2.6}&+ 1.7&\multirow{2}{*}{   9.3$\; \pm \;$2.7}&+ 1.0\\
&&-- 0.1&&-- 0.0&&-- 0.4&&-- 0.2&&-- 0.5\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  10.1$\; \pm \;$3.5}&+ 1.9&\multirow{2}{*}{  12.3$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{   9.8$\; \pm \;$2.4}&+ 1.4&\multirow{2}{*}{   9.9$\; \pm \;$2.4}&+ 1.3&\multirow{2}{*}{   9.0$\; \pm \;$2.4}&+ 0.1\\
&&-- 0.1&&-- 0.7&&-- 0.0&&-- 0.0&&-- 1.8\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  20.7$\; \pm \;$3.4}&+ 0.1&\multirow{2}{*}{  11.6$\; \pm \;$2.4}&+ 0.1&\multirow{2}{*}{   8.0$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{   3.7$\; \pm \;$2.2}&+ 0.5&\multirow{2}{*}{  -1.1$\; \pm \;$2.0}&+ 1.6\\
&&-- 1.8&&-- 1.3&&-- 0.9&&-- 0.3&&-- 0.0\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{   9.3$\; \pm \;$3.2}&+ 0.9&\multirow{2}{*}{   6.4$\; \pm \;$2.3}&+ 0.7&\multirow{2}{*}{   3.5$\; \pm \;$1.9}&+ 0.7&\multirow{2}{*}{   6.6$\; \pm \;$2.0}&+ 0.4&\multirow{2}{*}{   1.6$\; \pm \;$1.8}&+ 0.1\\
&&-- 1.9&&-- 1.4&&-- 1.0&&-- 0.0&&-- 0.4\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{   4.8$\; \pm \;$3.1}&+ 1.0&\multirow{2}{*}{   5.5$\; \pm \;$2.1}&+ 0.6&\multirow{2}{*}{   3.7$\; \pm \;$2.0}&+ 1.6&\multirow{2}{*}{   3.6$\; \pm \;$1.9}&+ 0.0&\multirow{2}{*}{   3.2$\; \pm \;$1.8}&+ 0.9\\
&&-- 0.1&&-- 0.2&&-- 0.0&&-- 1.5&&-- 0.0\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  -0.4$\; \pm \;$3.0}&+ 1.4&\multirow{2}{*}{   2.7$\; \pm \;$2.2}&+ 0.9&\multirow{2}{*}{   4.0$\; \pm \;$2.0}&+ 0.3&\multirow{2}{*}{   5.5$\; \pm \;$1.8}&+ 0.8&\multirow{2}{*}{   3.6$\; \pm \;$1.9}&+ 0.7\\
&&-- 0.0&&-- 0.1&&-- 0.5&&-- 0.2&&-- 0.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{   3.3$\; \pm \;$3.0}&+ 2.9&\multirow{2}{*}{   0.0$\; \pm \;$2.0}&+ 1.5&\multirow{2}{*}{  -0.3$\; \pm \;$2.0}&+ 0.7&\multirow{2}{*}{   2.7$\; \pm \;$1.9}&+ 0.1&\multirow{2}{*}{   2.1$\; \pm \;$2.0}&+ 1.1\\
&&-- 0.2&&-- 0.0&&-- 0.1&&-- 0.9&&-- 0.2\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  -0.6$\; \pm \;$2.8}&+ 0.6&\multirow{2}{*}{   0.2$\; \pm \;$2.1}&+ 1.2&\multirow{2}{*}{   1.0$\; \pm \;$1.9}&+ 0.0&\multirow{2}{*}{  -0.6$\; \pm \;$1.9}&+ 0.4&\multirow{2}{*}{   4.4$\; \pm \;$2.0}&+ 0.0\\
&&-- 1.4&&-- 0.2&&-- 1.2&&-- 0.5&&-- 1.0\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  -2.6$\; \pm \;$2.9}&+ 0.9&\multirow{2}{*}{  -0.7$\; \pm \;$2.1}&+ 0.4&\multirow{2}{*}{  -1.8$\; \pm \;$1.8}&+ 0.0&\multirow{2}{*}{  -4.2$\; \pm \;$2.0}&+ 1.1&\multirow{2}{*}{  -0.1$\; \pm \;$2.0}&+ 0.0\\
&&-- 2.0&&-- 0.7&&-- 0.5&&-- 0.0&&-- 2.5\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  -7.5$\; \pm \;$3.0}&+ 1.1&\multirow{2}{*}{  -5.4$\; \pm \;$2.2}&+ 0.2&\multirow{2}{*}{  -5.1$\; \pm \;$2.0}&+ 1.3&\multirow{2}{*}{  -5.2$\; \pm \;$1.8}&+ 0.4&\multirow{2}{*}{  -3.5$\; \pm \;$1.8}&+ 0.8\\
&&-- 0.0&&-- 0.5&&-- 0.0&&-- 0.7&&-- 0.1\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{ -13.1$\; \pm \;$3.2}&+ 3.3&\multirow{2}{*}{  -4.2$\; \pm \;$2.3}&+ 0.5&\multirow{2}{*}{  -4.7$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  -5.2$\; \pm \;$1.9}&+ 1.4&\multirow{2}{*}{  -4.0$\; \pm \;$1.9}&+ 0.2\\
&&-- 0.0&&-- 1.2&&-- 0.8&&-- 0.0&&-- 0.7\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  -6.9$\; \pm \;$3.3}&+ 1.7&\multirow{2}{*}{  -9.5$\; \pm \;$2.4}&+ 0.4&\multirow{2}{*}{  -3.8$\; \pm \;$2.1}&+ 0.9&\multirow{2}{*}{   0.6$\; \pm \;$2.1}&+ 0.9&\multirow{2}{*}{  -1.8$\; \pm \;$2.1}&+ 0.6\\
&&-- 0.0&&-- 0.7&&-- 0.0&&-- 0.4&&-- 1.0\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{ -17.5$\; \pm \;$3.6}&+ 2.1&\multirow{2}{*}{  -9.0$\; \pm \;$2.7}&+ 0.1&\multirow{2}{*}{ -10.5$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  -6.8$\; \pm \;$2.4}&+ 0.4&\multirow{2}{*}{  -3.4$\; \pm \;$2.3}&+ 0.0\\
&&-- 0.0&&-- 1.4&&-- 3.0&&-- 1.7&&-- 1.1\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{ -13.0$\; \pm \;$3.8}&+ 1.4&\multirow{2}{*}{ -16.0$\; \pm \;$2.8}&+ 0.5&\multirow{2}{*}{  -9.8$\; \pm \;$2.6}&+ 2.1&\multirow{2}{*}{ -14.2$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  -5.8$\; \pm \;$2.6}&+ 0.7\\
&&-- 0.7&&-- 1.2&&-- 0.0&&-- 1.5&&-- 0.3\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{ -13.2$\; \pm \;$4.2}&+ 2.9&\multirow{2}{*}{ -12.6$\; \pm \;$3.1}&+ 0.4&\multirow{2}{*}{ -11.0$\; \pm \;$2.9}&+ 1.0&\multirow{2}{*}{  -9.6$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{ -11.3$\; \pm \;$3.1}&+ 0.0\\
&&-- 0.6&&-- 1.8&&-- 0.9&&-- 3.6&&-- 1.8\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{ -16.6$\; \pm \;$4.3}&+ 0.4&\multirow{2}{*}{ -14.0$\; \pm \;$3.5}&+ 4.4&\multirow{2}{*}{ -15.8$\; \pm \;$3.5}&+ 1.7&\multirow{2}{*}{ -10.6$\; \pm \;$3.6}&+ 0.7&\multirow{2}{*}{  -8.8$\; \pm \;$3.7}&+ 0.4\\
&&-- 2.1&&-- 0.0&&-- 0.5&&-- 0.6&&-- 0.5\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ -15.2$\; \pm \;$4.6}&+ 2.8&\multirow{2}{*}{ -14.0$\; \pm \;$3.8}&+ 0.2&\multirow{2}{*}{  -9.4$\; \pm \;$3.8}&+ 2.1&\multirow{2}{*}{ -14.2$\; \pm \;$4.5}&+ 4.4&\multirow{2}{*}{  -5.2$\; \pm \;$5.1}&+ 0.4\\
&&-- 0.0&&-- 1.5&&-- 0.0&&-- 0.0&&-- 2.6\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  -3.1$\; \pm \;$4.8}&+ 0.5&\multirow{2}{*}{   1.4$\; \pm \;$4.4}&+ 1.1&\multirow{2}{*}{  -5.0$\; \pm \;$4.7}&+ 0.8&\multirow{2}{*}{  -0.5$\; \pm \;$5.9}&+ 0.7&\multirow{2}{*}{  -8.1$\; \pm \;$8.1}&+ 3.4\\
&&-- 0.4&&-- 0.8&&-- 1.7&&-- 2.6&&-- 4.3\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  -1.2$\; \pm \;$4.9}&+ 1.1&\multirow{2}{*}{  -1.1$\; \pm \;$4.8}&+ 4.3&\multirow{2}{*}{   2.7$\; \pm \;$5.5}&+ 0.0&\multirow{2}{*}{  -0.5$\; \pm \;$7.3}&+ 2.9&\multirow{2}{*}{   7.3$\; \pm \;$11.5}&+ 2.2\\
&&-- 1.5&&-- 0.0&&-- 3.8&&-- 1.5&&-- 1.1\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.378} & \multicolumn{2}{|c||}{$x_{B}$ = 0.392} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.398} &\multicolumn{2}{|c||}{$x_{B}$ = 0.400} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.401} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.012 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.054 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.074 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.084 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.091 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.192 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.233 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.279 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.324 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{  64.0$\; \pm \;$6.3}&+ 1.1&\multirow{2}{*}{  57.0$\; \pm \;$3.8}&+ 0.1&\multirow{2}{*}{  56.3$\; \pm \;$4.4}&+ 1.4&\multirow{2}{*}{  50.5$\; \pm \;$5.9}&+ 2.1&\multirow{2}{*}{  53.3$\; \pm \;$9.0}&+ 8.9\\
&&-- 0.9&&-- 1.2&&-- 1.7&&-- 1.3&&-- 0.0\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{  68.2$\; \pm \;$6.2}&+ 1.8&\multirow{2}{*}{  55.1$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{  45.2$\; \pm \;$3.8}&+ 0.1&\multirow{2}{*}{  51.7$\; \pm \;$5.1}&+ 0.8&\multirow{2}{*}{  52.0$\; \pm \;$6.9}&+ 3.4\\
&&-- 2.0&&-- 2.5&&-- 0.9&&-- 1.7&&-- 0.3\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{  52.8$\; \pm \;$5.6}&+ 0.0&\multirow{2}{*}{  48.2$\; \pm \;$3.3}&+ 0.5&\multirow{2}{*}{  44.9$\; \pm \;$3.5}&+ 1.4&\multirow{2}{*}{  36.2$\; \pm \;$4.0}&+ 1.0&\multirow{2}{*}{  36.9$\; \pm \;$4.8}&+ 0.0\\
&&-- 4.6&&-- 1.3&&-- 0.5&&-- 0.0&&-- 3.8\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  52.4$\; \pm \;$5.8}&+ 0.6&\multirow{2}{*}{  51.4$\; \pm \;$3.3}&+ 3.3&\multirow{2}{*}{  41.2$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{  36.4$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  33.8$\; \pm \;$4.1}&+ 0.0\\
&&-- 2.8&&-- 0.1&&-- 4.4&&-- 2.7&&-- 4.5\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  53.0$\; \pm \;$5.4}&+ 1.3&\multirow{2}{*}{  42.0$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  34.6$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  30.7$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  31.0$\; \pm \;$3.5}&+ 0.0\\
&&-- 0.5&&-- 3.0&&-- 1.5&&-- 3.2&&-- 2.0\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  47.3$\; \pm \;$5.1}&+ 2.3&\multirow{2}{*}{  41.4$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  30.9$\; \pm \;$2.9}&+ 3.3&\multirow{2}{*}{  24.9$\; \pm \;$3.0}&+ 1.8&\multirow{2}{*}{  22.0$\; \pm \;$3.0}&+ 0.0\\
&&-- 0.0&&-- 3.0&&-- 0.0&&-- 0.0&&-- 3.9\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  48.2$\; \pm \;$4.9}&+ 3.3&\multirow{2}{*}{  32.8$\; \pm \;$2.7}&+ 0.3&\multirow{2}{*}{  30.5$\; \pm \;$2.7}&+ 0.5&\multirow{2}{*}{  26.4$\; \pm \;$2.9}&+ 0.4&\multirow{2}{*}{  27.4$\; \pm \;$3.2}&+ 0.0\\
&&-- 0.0&&-- 2.6&&-- 2.0&&-- 1.4&&-- 2.7\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  46.9$\; \pm \;$4.7}&+ 4.8&\multirow{2}{*}{  33.9$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  28.9$\; \pm \;$2.5}&+ 0.0&\multirow{2}{*}{  20.0$\; \pm \;$2.5}&+ 0.0&\multirow{2}{*}{  24.0$\; \pm \;$3.1}&+ 1.3\\
&&-- 1.3&&-- 2.9&&-- 1.2&&-- 1.2&&-- 0.2\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  45.8$\; \pm \;$4.6}&+ 0.0&\multirow{2}{*}{  28.0$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  23.1$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  24.5$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  19.7$\; \pm \;$3.0}&+ 0.0\\
&&-- 1.5&&-- 2.3&&-- 3.4&&-- 1.8&&-- 1.5\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{  36.5$\; \pm \;$4.2}&+ 1.0&\multirow{2}{*}{  27.3$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  23.2$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  18.9$\; \pm \;$2.4}&+ 0.3&\multirow{2}{*}{  16.2$\; \pm \;$3.2}&+ 0.0\\
&&-- 0.0&&-- 1.0&&-- 1.4&&-- 0.7&&-- 2.6\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  33.2$\; \pm \;$4.0}&+ 0.7&\multirow{2}{*}{  27.6$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  25.4$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  20.0$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  15.5$\; \pm \;$3.6}&+ 2.7\\
&&-- 1.3&&-- 1.7&&-- 2.8&&-- 1.6&&-- 0.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  36.3$\; \pm \;$4.1}&+ 0.0&\multirow{2}{*}{  26.7$\; \pm \;$2.2}&+ 1.6&\multirow{2}{*}{  24.2$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  18.5$\; \pm \;$2.6}&+ 0.3&\multirow{2}{*}{  15.9$\; \pm \;$3.9}&+ 0.1\\
&&-- 3.1&&-- 0.3&&-- 2.3&&-- 1.2&&-- 1.1\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  35.6$\; \pm \;$4.1}&+ 0.3&\multirow{2}{*}{  26.6$\; \pm \;$2.2}&+ 0.2&\multirow{2}{*}{  22.4$\; \pm \;$2.1}&+ 0.0&\multirow{2}{*}{  16.6$\; \pm \;$2.6}&+ 0.5&\multirow{2}{*}{  17.4$\; \pm \;$4.0}&+ 0.0\\
&&-- 0.8&&-- 1.0&&-- 0.9&&-- 0.4&&-- 3.5\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  37.7$\; \pm \;$4.3}&+ 0.0&\multirow{2}{*}{  30.9$\; \pm \;$2.3}&+ 1.3&\multirow{2}{*}{  20.4$\; \pm \;$2.0}&+ 0.0&\multirow{2}{*}{  22.8$\; \pm \;$2.8}&+ 1.5&\multirow{2}{*}{  17.2$\; \pm \;$3.4}&+ 0.0\\
&&-- 4.5&&-- 0.0&&-- 1.1&&-- 0.3&&-- 3.0\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  43.6$\; \pm \;$4.5}&+ 1.1&\multirow{2}{*}{  28.3$\; \pm \;$2.3}&+ 0.8&\multirow{2}{*}{  29.1$\; \pm \;$2.4}&+ 0.0&\multirow{2}{*}{  22.1$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  22.2$\; \pm \;$3.2}&+ 0.3\\
&&-- 1.0&&-- 0.0&&-- 5.0&&-- 2.9&&-- 0.9\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  38.1$\; \pm \;$4.4}&+ 0.0&\multirow{2}{*}{  25.6$\; \pm \;$2.3}&+ 0.0&\multirow{2}{*}{  21.6$\; \pm \;$2.2}&+ 0.0&\multirow{2}{*}{  20.8$\; \pm \;$2.6}&+ 1.0&\multirow{2}{*}{  17.1$\; \pm \;$2.7}&+ 1.5\\
&&-- 3.5&&-- 1.5&&-- 1.2&&-- 0.0&&-- 0.1\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  37.7$\; \pm \;$4.3}&+ 0.9&\multirow{2}{*}{  30.5$\; \pm \;$2.5}&+ 1.7&\multirow{2}{*}{  26.7$\; \pm \;$2.5}&+ 0.0&\multirow{2}{*}{  28.1$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  22.6$\; \pm \;$3.0}&+ 0.0\\
&&-- 1.8&&-- 0.0&&-- 3.1&&-- 4.2&&-- 4.7\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{  43.4$\; \pm \;$4.6}&+ 0.0&\multirow{2}{*}{  34.3$\; \pm \;$2.7}&+ 0.7&\multirow{2}{*}{  30.0$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  24.8$\; \pm \;$2.9}&+ 1.2&\multirow{2}{*}{  19.5$\; \pm \;$2.9}&+ 0.4\\
&&-- 8.3&&-- 1.1&&-- 2.2&&-- 0.2&&-- 1.6\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{  44.1$\; \pm \;$4.9}&+ 1.0&\multirow{2}{*}{  34.5$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  34.9$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  28.2$\; \pm \;$3.1}&+ 0.4&\multirow{2}{*}{  23.7$\; \pm \;$3.1}&+ 0.3\\
&&-- 0.8&&-- 0.9&&-- 4.2&&-- 1.1&&-- 1.0\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{  50.5$\; \pm \;$5.3}&+ 2.3&\multirow{2}{*}{  41.8$\; \pm \;$3.0}&+ 0.2&\multirow{2}{*}{  30.5$\; \pm \;$2.7}&+ 1.4&\multirow{2}{*}{  27.0$\; \pm \;$3.0}&+ 3.6&\multirow{2}{*}{  27.2$\; \pm \;$3.5}&+ 0.4\\
&&-- 0.0&&-- 0.6&&-- 0.2&&-- 0.0&&-- 1.4\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{  57.7$\; \pm \;$5.8}&+ 0.3&\multirow{2}{*}{  43.2$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  35.9$\; \pm \;$3.0}&+ 1.6&\multirow{2}{*}{  39.3$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{  29.7$\; \pm \;$3.8}&+ 0.2\\
&&-- 3.4&&-- 3.8&&-- 0.0&&-- 1.4&&-- 2.8\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{  62.1$\; \pm \;$5.9}&+ 0.9&\multirow{2}{*}{  53.2$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  41.0$\; \pm \;$3.3}&+ 0.0&\multirow{2}{*}{  39.5$\; \pm \;$4.1}&+ 0.6&\multirow{2}{*}{  31.6$\; \pm \;$4.8}&+ 0.0\\
&&-- 0.9&&-- 2.5&&-- 0.8&&-- 2.2&&-- 4.5\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  62.3$\; \pm \;$5.9}&+ 1.5&\multirow{2}{*}{  53.2$\; \pm \;$3.5}&+ 2.3&\multirow{2}{*}{  46.9$\; \pm \;$3.8}&+ 1.4&\multirow{2}{*}{  41.4$\; \pm \;$5.0}&+ 0.9&\multirow{2}{*}{  33.4$\; \pm \;$6.4}&+ 4.6\\
&&-- 0.0&&-- 0.3&&-- 0.7&&-- 1.2&&-- 0.0\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  65.4$\; \pm \;$6.0}&+ 0.0&\multirow{2}{*}{  55.5$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{  44.0$\; \pm \;$4.1}&+ 0.3&\multirow{2}{*}{  37.4$\; \pm \;$5.5}&+ 0.0&\multirow{2}{*}{  43.6$\; \pm \;$8.8}&+ 2.9\\
&&-- 1.5&&-- 1.5&&-- 1.6&&-- 9.8&&-- 0.0\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.336} & \multicolumn{2}{|c||}{$x_{B}$ = 0.342} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.343} &\multicolumn{2}{|c||}{$x_{B}$ = 0.342} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.342} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.161 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.190 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.194 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.191 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.193 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.171 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.231 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.278 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.324 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{ 120.7$\; \pm \;$4.7}&+ 0.9&\multirow{2}{*}{ 100.1$\; \pm \;$7.6}&+ 2.1&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 0.4&&-- 2.5&&&&&&\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{ 132.5$\; \pm \;$4.9}&+ 3.7&\multirow{2}{*}{ 106.9$\; \pm \;$6.8}&+ 4.5&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 0.0&&-- 0.5&&&&&&\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{ 118.7$\; \pm \;$4.5}&+ 2.8&\multirow{2}{*}{  93.9$\; \pm \;$6.1}&+ 0.2&\multirow{2}{*}{  58.7$\; \pm \;$7.0}&+ 1.1&\multirow{2}{*}{  53.8$\; \pm \;$10.1}&+ 0.7&\multirow{2}{*}{  68.8$\; \pm \;$21.3}&+ 0.9\\
&&-- 0.0&&-- 1.6&&-- 4.3&&-- 9.3&&-- 14.6\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  99.8$\; \pm \;$4.1}&+ 1.3&\multirow{2}{*}{  76.9$\; \pm \;$5.0}&+ 0.1&\multirow{2}{*}{  59.3$\; \pm \;$5.8}&+ 1.5&\multirow{2}{*}{  48.6$\; \pm \;$7.3}&+ 8.3&\multirow{2}{*}{  37.1$\; \pm \;$10.4}&+ 1.6\\
&&-- 1.9&&-- 2.7&&-- 1.1&&-- 0.3&&-- 9.7\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  88.4$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  67.7$\; \pm \;$4.5}&+ 2.2&\multirow{2}{*}{  54.4$\; \pm \;$5.1}&+ 0.9&\multirow{2}{*}{  55.8$\; \pm \;$6.2}&+ 6.5&\multirow{2}{*}{  40.6$\; \pm \;$7.0}&+ 6.2\\
&&-- 5.5&&-- 1.3&&-- 0.9&&-- 0.0&&-- 0.0\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  81.4$\; \pm \;$3.6}&+ 0.5&\multirow{2}{*}{  55.1$\; \pm \;$3.9}&+ 3.6&\multirow{2}{*}{  47.8$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{  34.2$\; \pm \;$4.4}&+ 0.7&\multirow{2}{*}{  29.0$\; \pm \;$5.0}&+ 2.1\\
&&-- 0.7&&-- 0.0&&-- 2.6&&-- 1.8&&-- 1.0\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  62.7$\; \pm \;$3.1}&+ 1.5&\multirow{2}{*}{  53.8$\; \pm \;$3.7}&+ 1.2&\multirow{2}{*}{  36.7$\; \pm \;$3.6}&+ 1.8&\multirow{2}{*}{  30.9$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  27.0$\; \pm \;$4.3}&+ 0.2\\
&&-- 0.8&&-- 0.7&&-- 0.0&&-- 1.1&&-- 2.9\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  61.3$\; \pm \;$3.0}&+ 0.6&\multirow{2}{*}{  40.3$\; \pm \;$3.1}&+ 0.7&\multirow{2}{*}{  36.5$\; \pm \;$3.3}&+ 0.0&\multirow{2}{*}{  28.6$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{  21.0$\; \pm \;$3.5}&+ 0.0\\
&&-- 1.5&&-- 0.7&&-- 1.4&&-- 1.2&&-- 3.1\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  58.1$\; \pm \;$3.0}&+ 0.5&\multirow{2}{*}{  37.3$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  25.9$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{  27.6$\; \pm \;$3.1}&+ 0.8&\multirow{2}{*}{  18.8$\; \pm \;$2.9}&+ 0.1\\
&&-- 1.9&&-- 3.7&&-- 1.2&&-- 0.6&&-- 3.4\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{  52.9$\; \pm \;$2.7}&+ 2.8&\multirow{2}{*}{  33.6$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  27.3$\; \pm \;$2.7}&+ 1.0&\multirow{2}{*}{  26.7$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  17.9$\; \pm \;$2.8}&+ 0.5\\
&&-- 0.0&&-- 1.7&&-- 0.5&&-- 2.0&&-- 0.9\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  43.9$\; \pm \;$2.6}&+ 0.2&\multirow{2}{*}{  34.4$\; \pm \;$2.8}&+ 0.7&\multirow{2}{*}{  29.2$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  24.8$\; \pm \;$2.8}&+ 1.0&\multirow{2}{*}{  18.7$\; \pm \;$3.0}&+ 1.6\\
&&-- 0.8&&-- 0.6&&-- 2.8&&-- 0.0&&-- 0.0\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  45.4$\; \pm \;$2.5}&+ 0.0&\multirow{2}{*}{  31.9$\; \pm \;$2.6}&+ 0.2&\multirow{2}{*}{  29.9$\; \pm \;$2.8}&+ 0.3&\multirow{2}{*}{  23.5$\; \pm \;$2.8}&+ 1.7&\multirow{2}{*}{  17.2$\; \pm \;$3.2}&+ 1.1\\
&&-- 1.2&&-- 0.6&&-- 0.2&&-- 0.0&&-- 0.3\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  41.0$\; \pm \;$2.4}&+ 0.9&\multirow{2}{*}{  32.6$\; \pm \;$2.7}&+ 0.5&\multirow{2}{*}{  27.7$\; \pm \;$2.8}&+ 0.1&\multirow{2}{*}{  21.6$\; \pm \;$2.8}&+ 1.4&\multirow{2}{*}{  16.2$\; \pm \;$2.9}&+ 2.2\\
&&-- 0.1&&-- 0.3&&-- 2.1&&-- 0.0&&-- 0.0\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  44.2$\; \pm \;$2.5}&+ 0.9&\multirow{2}{*}{  37.1$\; \pm \;$2.8}&+ 0.0&\multirow{2}{*}{  23.7$\; \pm \;$2.6}&+ 0.1&\multirow{2}{*}{  29.2$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  21.3$\; \pm \;$3.0}&+ 2.1\\
&&-- 0.9&&-- 1.6&&-- 0.5&&-- 3.1&&-- 0.5\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  51.6$\; \pm \;$2.7}&+ 0.8&\multirow{2}{*}{  39.5$\; \pm \;$2.9}&+ 0.1&\multirow{2}{*}{  31.2$\; \pm \;$2.8}&+ 1.1&\multirow{2}{*}{  23.0$\; \pm \;$2.7}&+ 0.0&\multirow{2}{*}{  17.7$\; \pm \;$2.8}&+ 0.1\\
&&-- 0.8&&-- 2.0&&-- 0.7&&-- 2.1&&-- 0.8\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  57.7$\; \pm \;$2.9}&+ 0.6&\multirow{2}{*}{  41.5$\; \pm \;$3.0}&+ 1.1&\multirow{2}{*}{  33.4$\; \pm \;$2.9}&+ 0.0&\multirow{2}{*}{  29.3$\; \pm \;$3.0}&+ 0.0&\multirow{2}{*}{  24.2$\; \pm \;$3.0}&+ 0.0\\
&&-- 0.8&&-- 0.0&&-- 1.9&&-- 0.9&&-- 1.3\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  56.9$\; \pm \;$2.9}&+ 0.1&\multirow{2}{*}{  43.0$\; \pm \;$3.1}&+ 1.4&\multirow{2}{*}{  30.9$\; \pm \;$3.0}&+ 1.5&\multirow{2}{*}{  21.4$\; \pm \;$3.1}&+ 0.5&\multirow{2}{*}{  22.5$\; \pm \;$3.4}&+ 0.4\\
&&-- 2.3&&-- 0.0&&-- 0.4&&-- 0.7&&-- 3.9\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{  69.3$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  50.9$\; \pm \;$3.5}&+ 0.0&\multirow{2}{*}{  36.4$\; \pm \;$3.4}&+ 0.7&\multirow{2}{*}{  30.4$\; \pm \;$3.9}&+ 0.6&\multirow{2}{*}{  18.1$\; \pm \;$3.6}&+ 0.0\\
&&-- 3.7&&-- 0.8&&-- 1.2&&-- 0.3&&-- 2.6\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{  77.0$\; \pm \;$3.5}&+ 0.7&\multirow{2}{*}{  54.2$\; \pm \;$3.7}&+ 0.5&\multirow{2}{*}{  48.5$\; \pm \;$3.9}&+ 0.4&\multirow{2}{*}{  43.6$\; \pm \;$4.4}&+ 0.1&\multirow{2}{*}{  32.8$\; \pm \;$4.5}&+ 0.0\\
&&-- 0.4&&-- 2.0&&-- 1.8&&-- 3.2&&-- 2.5\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{  95.5$\; \pm \;$3.9}&+ 2.5&\multirow{2}{*}{  67.8$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{  51.6$\; \pm \;$4.3}&+ 3.3&\multirow{2}{*}{  55.0$\; \pm \;$5.6}&+ 0.9&\multirow{2}{*}{  35.5$\; \pm \;$6.3}&+ 2.0\\
&&-- 0.0&&-- 1.4&&-- 0.2&&-- 1.2&&-- 1.9\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{ 103.1$\; \pm \;$4.0}&+ 4.8&\multirow{2}{*}{  84.2$\; \pm \;$4.8}&+ 0.0&\multirow{2}{*}{  60.3$\; \pm \;$5.4}&+ 0.2&\multirow{2}{*}{  39.5$\; \pm \;$6.2}&+ 0.5&\multirow{2}{*}{  43.1$\; \pm \;$8.7}&+ 4.1\\
&&-- 0.0&&-- 6.6&&-- 3.9&&-- 2.9&&-- 0.3\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ 114.1$\; \pm \;$4.4}&+ 0.4&\multirow{2}{*}{  90.7$\; \pm \;$5.5}&+ 0.0&\multirow{2}{*}{  62.2$\; \pm \;$6.4}&+ 0.0&\multirow{2}{*}{  70.1$\; \pm \;$9.9}&+ 0.0&\multirow{2}{*}{  49.6$\; \pm \;$15.5}&+ 3.6\\
&&-- 1.7&&-- 6.5&&-- 8.6&&-- 7.6&&-- 10.8\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{ 117.8$\; \pm \;$4.6}&+ 2.0&\multirow{2}{*}{  83.8$\; \pm \;$6.6}&+ 0.0&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 0.6&&-- 5.6&&&&&&\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{ 120.3$\; \pm \;$4.8}&+ 0.2&\multirow{2}{*}{  87.9$\; \pm \;$7.4}&+ 0.0&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 0.7&&-- 10.9&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.378} & \multicolumn{2}{|c||}{$x_{B}$ = 0.392} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.398} &\multicolumn{2}{|c||}{$x_{B}$ = 0.400} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.401} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.012 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.054 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.074 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.084 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.091 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.192 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.233 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.279 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.324 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{  -2.8$\; \pm \;$9.1}&+ 4.3&\multirow{2}{*}{  -2.4$\; \pm \;$5.1}&+ 0.0&\multirow{2}{*}{  -0.2$\; \pm \;$5.9}&+ 0.8&\multirow{2}{*}{   3.8$\; \pm \;$7.7}&+ 6.9&\multirow{2}{*}{  -9.0$\; \pm \;$11.9}&+ 1.1\\
&&-- 2.5&&-- 3.5&&-- 1.0&&-- 0.0&&-- 3.2\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{   2.7$\; \pm \;$8.8}&+ 0.7&\multirow{2}{*}{  -0.6$\; \pm \;$4.8}&+ 0.5&\multirow{2}{*}{   1.4$\; \pm \;$5.0}&+ 0.0&\multirow{2}{*}{  -1.2$\; \pm \;$6.8}&+ 0.0&\multirow{2}{*}{   0.9$\; \pm \;$9.2}&+ 2.7\\
&&-- 5.6&&-- 2.4&&-- 4.0&&-- 3.5&&-- 1.1\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{  -6.0$\; \pm \;$7.9}&+ 3.6&\multirow{2}{*}{   4.1$\; \pm \;$4.4}&+ 1.6&\multirow{2}{*}{  13.3$\; \pm \;$4.6}&+ 4.3&\multirow{2}{*}{   5.5$\; \pm \;$5.2}&+ 2.0&\multirow{2}{*}{   0.4$\; \pm \;$6.2}&+ 1.4\\
&&-- 0.0&&-- 1.1&&-- 0.0&&-- 3.0&&-- 0.0\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{   7.2$\; \pm \;$8.1}&+ 2.6&\multirow{2}{*}{  13.7$\; \pm \;$4.5}&+ 2.6&\multirow{2}{*}{  11.2$\; \pm \;$4.4}&+ 2.3&\multirow{2}{*}{  12.3$\; \pm \;$4.8}&+ 1.9&\multirow{2}{*}{   8.3$\; \pm \;$5.3}&+ 2.0\\
&&-- 2.5&&-- 0.4&&-- 0.0&&-- 1.2&&-- 0.4\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  -5.9$\; \pm \;$7.7}&+ 2.2&\multirow{2}{*}{   5.0$\; \pm \;$4.1}&+ 1.1&\multirow{2}{*}{   6.0$\; \pm \;$3.9}&+ 0.6&\multirow{2}{*}{   8.4$\; \pm \;$4.2}&+ 0.4&\multirow{2}{*}{   5.9$\; \pm \;$4.5}&+ 0.6\\
&&-- 0.7&&-- 0.0&&-- 1.4&&-- 2.0&&-- 1.0\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  18.2$\; \pm \;$7.2}&+ 0.7&\multirow{2}{*}{  12.4$\; \pm \;$4.0}&+ 0.1&\multirow{2}{*}{  10.6$\; \pm \;$3.7}&+ 0.2&\multirow{2}{*}{   3.5$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{   7.9$\; \pm \;$3.8}&+ 0.0\\
&&-- 1.9&&-- 3.3&&-- 1.8&&-- 1.4&&-- 1.7\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  -0.8$\; \pm \;$7.3}&+ 4.8&\multirow{2}{*}{   4.6$\; \pm \;$3.6}&+ 3.2&\multirow{2}{*}{   4.2$\; \pm \;$3.5}&+ 0.2&\multirow{2}{*}{   7.2$\; \pm \;$3.7}&+ 1.8&\multirow{2}{*}{   3.3$\; \pm \;$4.0}&+ 0.9\\
&&-- 0.6&&-- 0.0&&-- 1.8&&-- 0.0&&-- 0.2\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  14.0$\; \pm \;$6.7}&+ 2.8&\multirow{2}{*}{  -0.6$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{   7.2$\; \pm \;$3.3}&+ 1.0&\multirow{2}{*}{  -1.1$\; \pm \;$3.1}&+ 2.4&\multirow{2}{*}{   6.5$\; \pm \;$3.9}&+ 1.8\\
&&-- 0.0&&-- 2.5&&-- 1.1&&-- 0.0&&-- 0.5\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  -0.3$\; \pm \;$6.7}&+ 2.9&\multirow{2}{*}{   3.0$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{   7.3$\; \pm \;$2.8}&+ 3.5&\multirow{2}{*}{  11.1$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{  -1.5$\; \pm \;$3.6}&+ 2.9\\
&&-- 0.7&&-- 1.6&&-- 0.0&&-- 4.8&&-- 0.0\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{   1.6$\; \pm \;$6.0}&+ 0.0&\multirow{2}{*}{   4.8$\; \pm \;$3.1}&+ 0.2&\multirow{2}{*}{   4.8$\; \pm \;$2.8}&+ 2.9&\multirow{2}{*}{   3.3$\; \pm \;$3.0}&+ 1.8&\multirow{2}{*}{   6.1$\; \pm \;$3.8}&+ 0.0\\
&&-- 4.0&&-- 1.7&&-- 0.0&&-- 0.0&&-- 3.8\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  -9.0$\; \pm \;$5.9}&+ 2.5&\multirow{2}{*}{   4.9$\; \pm \;$3.0}&+ 0.1&\multirow{2}{*}{   5.6$\; \pm \;$2.9}&+ 2.1&\multirow{2}{*}{   5.3$\; \pm \;$3.3}&+ 0.1&\multirow{2}{*}{  -2.7$\; \pm \;$4.2}&+ 0.6\\
&&-- 2.4&&-- 1.2&&-- 0.8&&-- 1.5&&-- 0.6\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{  -4.9$\; \pm \;$5.9}&+ 0.0&\multirow{2}{*}{   1.0$\; \pm \;$3.0}&+ 0.8&\multirow{2}{*}{   0.6$\; \pm \;$2.8}&+ 1.5&\multirow{2}{*}{  -0.7$\; \pm \;$3.2}&+ 1.5&\multirow{2}{*}{  -8.4$\; \pm \;$4.5}&+ 0.1\\
&&-- 3.1&&-- 1.5&&-- 0.1&&-- 0.3&&-- 2.0\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  -2.7$\; \pm \;$6.0}&+ 1.4&\multirow{2}{*}{   2.5$\; \pm \;$3.0}&+ 0.6&\multirow{2}{*}{   1.4$\; \pm \;$2.7}&+ 0.4&\multirow{2}{*}{  -0.5$\; \pm \;$3.2}&+ 2.2&\multirow{2}{*}{   2.9$\; \pm \;$4.7}&+ 4.7\\
&&-- 3.3&&-- 1.1&&-- 1.1&&-- 0.7&&-- 0.0\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{   6.7$\; \pm \;$6.3}&+ 0.9&\multirow{2}{*}{  -1.0$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{   1.7$\; \pm \;$2.6}&+ 0.0&\multirow{2}{*}{   1.0$\; \pm \;$3.4}&+ 1.8&\multirow{2}{*}{   3.8$\; \pm \;$4.1}&+ 0.0\\
&&-- 4.1&&-- 3.2&&-- 1.4&&-- 0.0&&-- 1.4\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  -0.8$\; \pm \;$6.6}&+ 0.5&\multirow{2}{*}{   1.3$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{  -5.0$\; \pm \;$3.1}&+ 1.9&\multirow{2}{*}{  -1.2$\; \pm \;$3.2}&+ 0.0&\multirow{2}{*}{   0.8$\; \pm \;$3.9}&+ 2.6\\
&&-- 10.0&&-- 2.6&&-- 0.0&&-- 1.6&&-- 0.0\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{  -8.7$\; \pm \;$6.3}&+ 2.6&\multirow{2}{*}{  -1.1$\; \pm \;$3.1}&+ 0.0&\multirow{2}{*}{  -4.3$\; \pm \;$2.8}&+ 0.3&\multirow{2}{*}{   0.3$\; \pm \;$3.2}&+ 3.2&\multirow{2}{*}{  -6.6$\; \pm \;$3.2}&+ 0.5\\
&&-- 0.0&&-- 4.4&&-- 1.0&&-- 0.7&&-- 0.2\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{ -12.9$\; \pm \;$6.2}&+ 0.5&\multirow{2}{*}{ -10.3$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{  -6.8$\; \pm \;$3.2}&+ 0.4&\multirow{2}{*}{  -6.6$\; \pm \;$3.7}&+ 1.6&\multirow{2}{*}{  -3.0$\; \pm \;$3.7}&+ 0.0\\
&&-- 4.0&&-- 2.8&&-- 0.2&&-- 1.2&&-- 3.2\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{  -4.0$\; \pm \;$6.5}&+ 0.3&\multirow{2}{*}{  -2.4$\; \pm \;$3.7}&+ 2.5&\multirow{2}{*}{  -8.4$\; \pm \;$3.5}&+ 1.9&\multirow{2}{*}{  -7.9$\; \pm \;$3.6}&+ 1.3&\multirow{2}{*}{  -0.1$\; \pm \;$3.7}&+ 3.5\\
&&-- 3.8&&-- 0.0&&-- 0.4&&-- 1.1&&-- 0.4\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{  -1.2$\; \pm \;$6.9}&+ 0.6&\multirow{2}{*}{ -12.5$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{  -9.4$\; \pm \;$3.7}&+ 2.4&\multirow{2}{*}{   4.4$\; \pm \;$3.8}&+ 3.4&\multirow{2}{*}{  -3.2$\; \pm \;$3.9}&+ 0.4\\
&&-- 2.9&&-- 3.0&&-- 0.6&&-- 0.0&&-- 1.0\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{  -6.0$\; \pm \;$7.4}&+ 0.6&\multirow{2}{*}{ -13.8$\; \pm \;$4.1}&+ 2.6&\multirow{2}{*}{  -7.3$\; \pm \;$3.5}&+ 1.5&\multirow{2}{*}{  -4.5$\; \pm \;$3.9}&+ 0.6&\multirow{2}{*}{  -7.4$\; \pm \;$4.4}&+ 2.4\\
&&-- 1.6&&-- 0.0&&-- 0.3&&-- 0.7&&-- 0.6\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{   0.6$\; \pm \;$8.3}&+ 1.7&\multirow{2}{*}{  -5.3$\; \pm \;$4.2}&+ 5.0&\multirow{2}{*}{  -6.2$\; \pm \;$4.0}&+ 0.5&\multirow{2}{*}{  -4.1$\; \pm \;$4.8}&+ 4.7&\multirow{2}{*}{  -7.2$\; \pm \;$4.9}&+ 0.8\\
&&-- 5.6&&-- 0.0&&-- 1.8&&-- 0.2&&-- 1.7\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{  -2.6$\; \pm \;$8.3}&+ 0.0&\multirow{2}{*}{ -15.7$\; \pm \;$4.6}&+ 1.1&\multirow{2}{*}{ -10.4$\; \pm \;$4.3}&+ 1.0&\multirow{2}{*}{ -14.6$\; \pm \;$5.3}&+ 0.0&\multirow{2}{*}{  -5.8$\; \pm \;$6.2}&+ 1.0\\
&&-- 8.0&&-- 1.2&&-- 1.1&&-- 3.9&&-- 2.7\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{ -14.3$\; \pm \;$8.6}&+ 3.4&\multirow{2}{*}{  -1.8$\; \pm \;$4.8}&+ 0.8&\multirow{2}{*}{ -14.9$\; \pm \;$5.0}&+ 0.0&\multirow{2}{*}{  -0.2$\; \pm \;$6.5}&+ 0.0&\multirow{2}{*}{  -1.0$\; \pm \;$8.4}&+ 1.2\\
&&-- 1.6&&-- 0.8&&-- 4.6&&-- 4.5&&-- 10.7\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{   4.7$\; \pm \;$8.7}&+ 7.7&\multirow{2}{*}{  -3.1$\; \pm \;$5.0}&+ 0.9&\multirow{2}{*}{   1.0$\; \pm \;$5.6}&+ 4.9&\multirow{2}{*}{  -1.7$\; \pm \;$7.3}&+ 2.0&\multirow{2}{*}{  -3.8$\; \pm \;$12.5}&+ 9.3\\
&&-- 0.0&&-- 0.8&&-- 0.7&&-- 5.9&&-- 0.0\\
\hline
\end{tabular}
\begin{tabular}{|c||rr||rr||rr||rr||rr|}
\hline
\multirow{3}{*}{$\phi$ (deg)} & \multicolumn{2}{|c||}{$x_{B}$ = 0.336} & \multicolumn{2}{|c||}{$x_{B}$ = 0.342} &\multicolumn{2}{|c||}{ $x_{B}$ = 0.343} &\multicolumn{2}{|c||}{$x_{B}$ = 0.342} &\multicolumn{2}{|c|}{ $x_{B}$ = 0.342} \\
 &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.161 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.190 GeV$^{2}$} &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.194 GeV$^{2}$ } &\multicolumn{2}{|c||}{ $Q^{2}$ = 2.191 GeV$^{2}$} &\multicolumn{2}{|c|}{ $Q^{2}$ = 2.193 GeV$^{2}$}\\
 & \multicolumn{2}{|c||}{$t$ = -0.171 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.231 GeV$^{2}$} & \multicolumn{2}{|c||}{$t$ = -0.278 GeV$^{2}$} &\multicolumn{2}{|c||}{ $t$ = -0.324 GeV$^{2}$} &\multicolumn{2}{|c|}{ $t$ = -0.371 GeV$^{2}$} \\
\hline
\multirow{2}{*}{   7.5}&\multirow{2}{*}{   7.3$\; \pm \;$6.5}&+ 0.0&\multirow{2}{*}{  14.4$\; \pm \;$10.1}&+ 0.3&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 8.0&&-- 6.4&&&&&&\\
\hline
\multirow{2}{*}{  22.5}&\multirow{2}{*}{   1.7$\; \pm \;$6.7}&+ 2.8&\multirow{2}{*}{  32.4$\; \pm \;$8.9}&+ 0.3&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 1.8&&-- 3.2&&&&&&\\
\hline
\multirow{2}{*}{  37.5}&\multirow{2}{*}{   7.6$\; \pm \;$6.1}&+ 2.8&\multirow{2}{*}{  16.2$\; \pm \;$7.9}&+ 8.5&\multirow{2}{*}{  16.8$\; \pm \;$8.7}&+ 0.0&\multirow{2}{*}{   5.3$\; \pm \;$11.9}&+ 2.6&\multirow{2}{*}{ -23.9$\; \pm \;$23.3}&+ 5.6\\
&&-- 0.4&&-- 0.0&&-- 7.4&&-- 3.5&&-- 11.7\\
\hline
\multirow{2}{*}{  52.5}&\multirow{2}{*}{  22.5$\; \pm \;$5.6}&+ 9.3&\multirow{2}{*}{  17.7$\; \pm \;$6.4}&+ 3.3&\multirow{2}{*}{  11.7$\; \pm \;$7.4}&+ 6.6&\multirow{2}{*}{  16.5$\; \pm \;$9.0}&+ 0.0&\multirow{2}{*}{   7.7$\; \pm \;$12.1}&+ 10.5\\
&&-- 0.0&&-- 2.7&&-- 1.6&&-- 4.3&&-- 0.0\\
\hline
\multirow{2}{*}{  67.5}&\multirow{2}{*}{  25.8$\; \pm \;$5.3}&+ 5.7&\multirow{2}{*}{  20.2$\; \pm \;$5.8}&+ 2.9&\multirow{2}{*}{  12.5$\; \pm \;$6.5}&+ 0.0&\multirow{2}{*}{  17.9$\; \pm \;$8.0}&+ 0.0&\multirow{2}{*}{   5.9$\; \pm \;$8.6}&+ 0.2\\
&&-- 0.0&&-- 1.6&&-- 4.6&&-- 5.4&&-- 4.5\\
\hline
\multirow{2}{*}{  82.5}&\multirow{2}{*}{  14.9$\; \pm \;$5.1}&+ 3.2&\multirow{2}{*}{   8.7$\; \pm \;$5.0}&+ 0.7&\multirow{2}{*}{  17.9$\; \pm \;$5.4}&+ 0.9&\multirow{2}{*}{  13.0$\; \pm \;$5.5}&+ 4.5&\multirow{2}{*}{   0.2$\; \pm \;$6.1}&+ 3.9\\
&&-- 0.4&&-- 3.4&&-- 0.9&&-- 0.7&&-- 1.3\\
\hline
\multirow{2}{*}{  97.5}&\multirow{2}{*}{  14.2$\; \pm \;$4.5}&+ 3.3&\multirow{2}{*}{  21.1$\; \pm \;$4.8}&+ 0.4&\multirow{2}{*}{  13.5$\; \pm \;$4.6}&+ 2.4&\multirow{2}{*}{  12.5$\; \pm \;$4.9}&+ 5.0&\multirow{2}{*}{  12.7$\; \pm \;$5.3}&+ 0.9\\
&&-- 0.0&&-- 0.8&&-- 0.0&&-- 0.2&&-- 3.4\\
\hline
\multirow{2}{*}{ 112.5}&\multirow{2}{*}{  23.3$\; \pm \;$4.2}&+ 0.0&\multirow{2}{*}{  18.6$\; \pm \;$4.0}&+ 1.4&\multirow{2}{*}{  11.3$\; \pm \;$4.2}&+ 0.2&\multirow{2}{*}{   1.5$\; \pm \;$4.2}&+ 3.8&\multirow{2}{*}{  -3.2$\; \pm \;$4.3}&+ 1.0\\
&&-- 2.6&&-- 0.6&&-- 2.0&&-- 0.0&&-- 1.0\\
\hline
\multirow{2}{*}{ 127.5}&\multirow{2}{*}{  11.3$\; \pm \;$4.2}&+ 0.8&\multirow{2}{*}{  11.5$\; \pm \;$3.6}&+ 0.1&\multirow{2}{*}{   2.3$\; \pm \;$3.3}&+ 1.2&\multirow{2}{*}{   9.5$\; \pm \;$3.9}&+ 0.1&\multirow{2}{*}{   5.1$\; \pm \;$3.6}&+ 0.1\\
&&-- 3.8&&-- 4.6&&-- 0.8&&-- 0.7&&-- 2.0\\
\hline
\multirow{2}{*}{ 142.5}&\multirow{2}{*}{   7.0$\; \pm \;$3.9}&+ 1.2&\multirow{2}{*}{  10.7$\; \pm \;$3.5}&+ 1.6&\multirow{2}{*}{   5.7$\; \pm \;$3.4}&+ 1.7&\multirow{2}{*}{   7.8$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{   4.5$\; \pm \;$3.5}&+ 0.6\\
&&-- 0.2&&-- 0.7&&-- 0.0&&-- 1.1&&-- 1.9\\
\hline
\multirow{2}{*}{ 157.5}&\multirow{2}{*}{  -3.1$\; \pm \;$3.7}&+ 1.2&\multirow{2}{*}{   6.4$\; \pm \;$3.5}&+ 0.2&\multirow{2}{*}{   4.1$\; \pm \;$3.5}&+ 0.2&\multirow{2}{*}{   7.2$\; \pm \;$3.6}&+ 0.0&\multirow{2}{*}{   3.8$\; \pm \;$3.7}&+ 0.5\\
&&-- 0.0&&-- 0.9&&-- 3.0&&-- 1.0&&-- 0.4\\
\hline
\multirow{2}{*}{ 172.5}&\multirow{2}{*}{   4.5$\; \pm \;$3.7}&+ 4.0&\multirow{2}{*}{   1.4$\; \pm \;$3.4}&+ 3.6&\multirow{2}{*}{   0.8$\; \pm \;$3.6}&+ 0.5&\multirow{2}{*}{   0.8$\; \pm \;$3.4}&+ 0.4&\multirow{2}{*}{  -0.2$\; \pm \;$3.9}&+ 3.4\\
&&-- 0.3&&-- 0.0&&-- 0.9&&-- 1.9&&-- 0.0\\
\hline
\multirow{2}{*}{ 187.5}&\multirow{2}{*}{  -1.7$\; \pm \;$3.5}&+ 0.1&\multirow{2}{*}{  -1.2$\; \pm \;$3.4}&+ 2.2&\multirow{2}{*}{   2.5$\; \pm \;$3.6}&+ 0.3&\multirow{2}{*}{  -0.2$\; \pm \;$3.4}&+ 0.0&\multirow{2}{*}{   8.5$\; \pm \;$3.6}&+ 1.3\\
&&-- 2.5&&-- 0.5&&-- 1.9&&-- 1.0&&-- 0.3\\
\hline
\multirow{2}{*}{ 202.5}&\multirow{2}{*}{  -2.1$\; \pm \;$3.6}&+ 1.8&\multirow{2}{*}{   1.4$\; \pm \;$3.6}&+ 0.5&\multirow{2}{*}{  -3.3$\; \pm \;$3.3}&+ 0.9&\multirow{2}{*}{  -9.4$\; \pm \;$3.8}&+ 2.5&\multirow{2}{*}{   0.5$\; \pm \;$3.8}&+ 0.0\\
&&-- 1.3&&-- 1.1&&-- 0.1&&-- 0.0&&-- 3.6\\
\hline
\multirow{2}{*}{ 217.5}&\multirow{2}{*}{  -9.2$\; \pm \;$3.9}&+ 0.6&\multirow{2}{*}{  -9.5$\; \pm \;$3.7}&+ 0.0&\multirow{2}{*}{  -6.3$\; \pm \;$3.6}&+ 1.4&\multirow{2}{*}{  -7.3$\; \pm \;$3.4}&+ 1.2&\multirow{2}{*}{  -4.1$\; \pm \;$3.4}&+ 2.6\\
&&-- 0.7&&-- 2.2&&-- 0.0&&-- 0.0&&-- 0.2\\
\hline
\multirow{2}{*}{ 232.5}&\multirow{2}{*}{ -13.5$\; \pm \;$4.1}&+ 2.6&\multirow{2}{*}{  -3.8$\; \pm \;$3.8}&+ 0.0&\multirow{2}{*}{  -3.4$\; \pm \;$3.7}&+ 0.6&\multirow{2}{*}{  -3.9$\; \pm \;$3.8}&+ 0.9&\multirow{2}{*}{  -7.9$\; \pm \;$3.8}&+ 1.3\\
&&-- 0.0&&-- 2.1&&-- 0.5&&-- 0.8&&-- 0.2\\
\hline
\multirow{2}{*}{ 247.5}&\multirow{2}{*}{  -6.8$\; \pm \;$4.1}&+ 2.4&\multirow{2}{*}{  -8.4$\; \pm \;$4.0}&+ 0.0&\multirow{2}{*}{  -3.6$\; \pm \;$3.8}&+ 0.2&\multirow{2}{*}{  -0.6$\; \pm \;$3.8}&+ 1.8&\multirow{2}{*}{  -4.9$\; \pm \;$4.2}&+ 2.1\\
&&-- 0.0&&-- 1.8&&-- 0.9&&-- 0.0&&-- 0.5\\
\hline
\multirow{2}{*}{ 262.5}&\multirow{2}{*}{ -22.7$\; \pm \;$4.5}&+ 2.2&\multirow{2}{*}{ -11.2$\; \pm \;$4.5}&+ 0.9&\multirow{2}{*}{ -19.1$\; \pm \;$4.3}&+ 0.0&\multirow{2}{*}{  -3.0$\; \pm \;$4.8}&+ 0.7&\multirow{2}{*}{  -0.9$\; \pm \;$4.4}&+ 2.0\\
&&-- 0.8&&-- 0.7&&-- 5.1&&-- 2.0&&-- 0.1\\
\hline
\multirow{2}{*}{ 277.5}&\multirow{2}{*}{ -19.9$\; \pm \;$4.8}&+ 0.4&\multirow{2}{*}{ -22.1$\; \pm \;$4.8}&+ 2.2&\multirow{2}{*}{ -14.7$\; \pm \;$5.0}&+ 5.1&\multirow{2}{*}{ -19.4$\; \pm \;$5.6}&+ 0.0&\multirow{2}{*}{  -4.8$\; \pm \;$5.7}&+ 0.0\\
&&-- 1.4&&-- 0.8&&-- 0.0&&-- 3.1&&-- 2.5\\
\hline
\multirow{2}{*}{ 292.5}&\multirow{2}{*}{ -17.6$\; \pm \;$5.4}&+ 2.3&\multirow{2}{*}{ -21.5$\; \pm \;$5.4}&+ 0.8&\multirow{2}{*}{ -16.1$\; \pm \;$5.5}&+ 0.5&\multirow{2}{*}{ -20.0$\; \pm \;$7.1}&+ 1.5&\multirow{2}{*}{ -15.4$\; \pm \;$7.7}&+ 0.0\\
&&-- 0.5&&-- 1.6&&-- 2.7&&-- 2.7&&-- 3.8\\
\hline
\multirow{2}{*}{ 307.5}&\multirow{2}{*}{ -23.2$\; \pm \;$5.5}&+ 0.0&\multirow{2}{*}{ -27.4$\; \pm \;$6.3}&+ 7.9&\multirow{2}{*}{  -3.2$\; \pm \;$6.9}&+ 1.1&\multirow{2}{*}{ -21.8$\; \pm \;$7.8}&+ 2.2&\multirow{2}{*}{  -9.7$\; \pm \;$10.6}&+ 2.2\\
&&-- 4.8&&-- 0.0&&-- 3.4&&-- 1.8&&-- 1.5\\
\hline
\multirow{2}{*}{ 322.5}&\multirow{2}{*}{ -19.2$\; \pm \;$5.9}&+ 3.5&\multirow{2}{*}{ -17.0$\; \pm \;$7.2}&+ 0.0&\multirow{2}{*}{  -2.6$\; \pm \;$8.1}&+ 3.4&\multirow{2}{*}{ -26.5$\; \pm \;$12.3}&+ 13.9&\multirow{2}{*}{ -19.9$\; \pm \;$17.6}&+ 0.0\\
&&-- 0.0&&-- 2.9&&-- 0.0&&-- 0.0&&-- 25.8\\
\hline
\multirow{2}{*}{ 337.5}&\multirow{2}{*}{  -4.7$\; \pm \;$6.2}&+ 0.4&\multirow{2}{*}{   5.9$\; \pm \;$8.3}&+ 0.0&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 0.9&&-- 5.4&&&&&&\\
\hline
\multirow{2}{*}{ 352.5}&\multirow{2}{*}{  -4.1$\; \pm \;$6.5}&+ 1.8&\multirow{2}{*}{   6.6$\; \pm \;$9.4}&+ 2.5&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&&\multirow{2}{*}{--}&\\
&&-- 3.4&&-- 2.0&&&&&&\\
\hline
\end{tabular}
